Information Spectrum Converse for Minimum Entropy Couplings and Functional Representations

Given two jointly distributed random variables $(X,Y)$, a functional representation of $X$ is a random variable $Z$ independent of $Y$, and a deterministic function $g(\cdot, \cdot)$ such that $X=g(Y,Z)$. The problem of finding a minimum entropy functional representation is known to be equivalent to the problem of finding a minimum entropy coupling where, given a collection of probability distributions $P_1, \dots, P_m$, the goal is to find a coupling $X_1, \dots, X_m$ ($X_i \sim P_i)$ with the smallest entropy $H_\alpha(X_1, \dots, X_m)$. This paper presents a new information spectrum converse, and applies it to obtain direct lower bounds on minimum entropy in both problems. The new results improve on all known lower bounds, including previous lower bounds based on the concept of majorization. In particular, the presented proofs leverage both - the information spectrum and the majorization - perspectives on minimum entropy couplings and functional representations.

==> ShannonPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.6, transform shape]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={p},
ymin=0.4,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={Shannon Entropy},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, very thick]
  table[row sep=crcr]{%
0	0.499915958164528\\
0.01	0.548260626725894\\
0.02	0.575160186084823\\
0.03	0.592904561192996\\
0.04	0.603938591670598\\
0.05	0.609259281426993\\
0.06	0.609259281426993\\
0.07	0.603938591670599\\
0.08	0.592904561192996\\
0.09	0.575160186084823\\
0.1	0.548260626725895\\
0.11	0.499915958164528\\
0.12	0.579018887323801\\
0.13	0.637957870336228\\
0.14	0.689182147659183\\
0.15	0.735336416007576\\
0.16	0.777675671846095\\
0.17	0.816938233663405\\
0.18	0.853611223393761\\
0.19	0.888040209388076\\
0.2	0.920482985684924\\
0.21	0.951139111175974\\
0.22	0.980167502961966\\
0.23	1.00769757530301\\
0.24	1.03383663814916\\
0.25	1.05867500476465\\
0.26	1.08228963181792\\
0.27	1.10474678374221\\
0.28	1.1261040276736\\
0.29	1.14641175661668\\
0.3	1.16571437230886\\
0.31	1.18405121757021\\
0.32	1.20145732089085\\
0.33	1.21796399801771\\
0.34	1.23359934305493\\
0.35	1.24838863308305\\
0.36	1.26235466428094\\
0.37	1.27551803320299\\
0.38	1.28789737370062\\
0.39	1.29950955763513\\
0.4	1.31036986577252\\
0.41	1.32049213391858\\
0.42	1.3298888783307\\
0.43	1.33857140365072\\
0.44	1.34654989598407\\
0.45	1.35383350326094\\
0.46	1.36043040462561\\
0.47	1.36634787028689\\
0.48	1.37159231300854\\
0.49	1.3761693322106\\
0.5	1.38008375148098\\
};
\addlegendentry{Greedy Upper bound ~\cite{eci1}}

\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, very thick]
  table[row sep=crcr]{%
0	0.499915958164533\\
0.03	0.592904561192997\\
0.06	0.609259281426994\\
0.09	0.575160186084823\\
0.12	0.579018887323801\\
0.15	0.735336416007576\\
0.18	0.853611223393761\\
0.21	0.951139111175974\\
0.24	1.03383663814916\\
0.27	1.10474678374221\\
0.3	1.16571437230886\\
0.33	1.21796399801771\\
0.36	1.26235466428094\\
0.39	1.29950955763513\\
0.42	1.3298888783307\\
0.45	1.35383350326094\\
0.48	1.37159231300854\\
};
\addlegendentry{Lower Bound in Corollary~\ref{cor:3}}

\addplot [color=black, dashdotted, ultra thick]
  table[row sep=crcr]{%
0	0.499915958164528\\
0.01	0.534510274350901\\
0.02	0.549104590537274\\
0.03	0.556150031702012\\
0.04	0.55829322291002\\
0.05	0.556791134352025\\
0.06	0.552384105239497\\
0.07	0.545561326925107\\
0.08	0.536670487655512\\
0.09	0.525971553712077\\
0.1	0.513666310539521\\
0.11	0.499915958164528\\
0.12	0.543169262316589\\
0.13	0.583949075973407\\
0.14	0.62251037501909\\
0.15	0.659060792183235\\
0.16	0.693772076590463\\
0.17	0.726788213231654\\
0.18	0.758231317836831\\
0.19	0.788206008312589\\
0.2	0.816802707274869\\
0.21	0.844100178386834\\
0.22	0.870167502961965\\
0.23	0.895065640662706\\
0.24	0.918848676413747\\
0.25	0.94156482728425\\
0.26	0.963257263438035\\
0.27	0.983964783396054\\
0.28	1.00372237393636\\
0.29	1.02256167775333\\
0.3	1.04051138669753\\
0.31	1.05759757447031\\
0.32	1.07384397967439\\
0.33	1.08927224785905\\
0.34	1.10390213946046\\
0.35	1.11775170918933\\
0.36	1.13083746136404\\
0.37	1.14317448485615\\
0.38	1.15477657065499\\
0.39	1.16565631452983\\
0.4	1.17582520684218\\
0.41	1.18529371121571\\
0.42	1.19407133348921\\
0.43	1.20216668214605\\
0.44	1.20958752122206\\
0.45	1.21634081653397\\
0.46	1.22243277593639\\
0.47	1.22786888420218\\
0.48	1.23265393302443\\
0.49	1.23679204655538\\
0.5	1.24028670282512\\
};
\addlegendentry{Lower Bound in Corollary~\ref{cor:1}}

\addplot [color=mycolor1, only marks, mark=+, mark options={solid, mycolor1}, very thick]
  table[row sep=crcr]{%
0	0.499915958164528\\
0.03	0.499915958164528\\
0.06	0.499915958164528\\
0.09	0.499915958164528\\
0.12	0.529360865287364\\
0.15	0.6098403047164\\
0.18	0.68007704572828\\
0.21	0.741482739931274\\
0.24	0.795040279384522\\
0.27	0.841464636208175\\
0.3	0.881290899230693\\
0.33	0.914926372779727\\
0.36	0.942683189255492\\
0.39	0.964799548505087\\
0.42	0.981453895033654\\
0.45	0.992774453987808\\
0.48	0.998845535995202\\
};
\addlegendentry{Lower Bound~(\ref{eq:cheuk})}

\addplot [color=green, very thick]
  table[row sep=crcr]{%
0	0.499915958164528\\
0.01	0.499915958164528\\
0.02	0.499915958164528\\
0.03	0.499915958164528\\
0.04	0.499915958164528\\
0.05	0.499915958164528\\
0.06	0.499915958164528\\
0.07	0.499915958164528\\
0.08	0.499915958164528\\
0.09	0.499915958164528\\
0.1	0.499915958164528\\
0.11	0.499915958164528\\
0.12	0.529360865287364\\
0.13	0.557438185027989\\
0.14	0.584238811642856\\
0.15	0.6098403047164\\
0.16	0.634309554640566\\
0.17	0.65770477874422\\
0.18	0.68007704572828\\
0.19	0.701471459883897\\
0.2	0.721928094887362\\
0.21	0.741482739931274\\
0.22	0.760167502961966\\
0.23	0.778011303546538\\
0.24	0.795040279384522\\
0.25	0.811278124459133\\
0.26	0.826746372492618\\
0.27	0.841464636208175\\
0.28	0.855450810560131\\
0.29	0.868721246339405\\
0.3	0.881290899230693\\
0.31	0.893173458377857\\
0.32	0.904381457724494\\
0.33	0.914926372779727\\
0.34	0.92481870497303\\
0.35	0.934068055375491\\
0.36	0.942683189255492\\
0.37	0.950672092687066\\
0.38	0.9580420222263\\
0.39	0.964799548505087\\
0.4	0.970950594454669\\
0.41	0.976500468757824\\
0.42	0.981453895033654\\
0.43	0.98581503717892\\
0.44	0.989587521222056\\
0.45	0.992774453987808\\
0.46	0.995378438820226\\
0.47	0.997401588567739\\
0.48	0.998845535995202\\
0.49	0.99971144175281\\
0.5	1\\
};
\addlegendentry{Lower Bound~(\ref{eq:yana2})}

\end{axis}
\end{tikzpicture}%

==> renyiplot_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[ scale=0.5, transform shape]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=1.47670884350901,
ymax=3.32192809488736,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Renyi entropy of order }\alpha$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, ultra thick]
  table[row sep=crcr]{%
0	3.32192809488736\\
0.01	3.31262294484609\\
0.02	3.30339675221511\\
0.03	3.29424943135031\\
0.04	3.28518086085697\\
0.05	3.27619088453939\\
0.06	3.26727931237495\\
0.07	3.25844592150991\\
0.08	3.24969045727407\\
0.09	3.2410126342116\\
0.1	3.23241213712542\\
0.11	3.22388862213236\\
0.12	3.21544171772673\\
0.13	3.20707102584971\\
0.14	3.19877612296231\\
0.15	3.19055656111952\\
0.16	3.18241186904347\\
0.17	3.17434155319354\\
0.18	3.16634509883144\\
0.19	3.15842197107929\\
0.2	3.15057161596898\\
0.21	3.14279346148112\\
0.22	3.13508691857195\\
0.23	3.12745138218676\\
0.24	3.11988623225853\\
0.25	3.11239083469037\\
0.26	3.10496454232068\\
0.27	3.09760669587004\\
0.28	3.09031662486867\\
0.29	3.08309364856382\\
0.3	3.07593707680611\\
0.31	3.06884621091431\\
0.32	3.06182034451779\\
0.33	3.05485876437631\\
0.34	3.0479607511766\\
0.35	3.04112558030535\\
0.36	3.03435252259855\\
0.37	3.02764084506665\\
0.38	3.02098981159565\\
0.39	3.01439868362401\\
0.4	3.00786672079528\\
0.41	3.00139318158649\\
0.42	2.99497732391257\\
0.43	2.98861840570671\\
0.44	2.98231568547702\\
0.45	2.97606842283965\\
0.46	2.96987587902866\\
0.47	2.96373731738295\\
0.48	2.95765200381062\\
0.49	2.95161920723102\\
0.5	2.94563819999507\\
0.51	2.93970825828409\\
0.52	2.93382866248773\\
0.53	2.92799869756134\\
0.54	2.92221765336335\\
0.55	2.91648482497307\\
0.56	2.91079951298955\\
0.57	2.90516102381178\\
0.58	2.89956866990101\\
0.59	2.89402177002555\\
0.6	2.88851964948857\\
0.61	2.88306164033959\\
0.62	2.87764708157001\\
0.63	2.87227531929326\\
0.64	2.86694570691022\\
0.65	2.86165760526028\\
0.66	2.8564103827586\\
0.67	2.85120341552017\\
0.68	2.84603608747107\\
0.69	2.84090779044752\\
0.7	2.83581792428315\\
0.71	2.83076589688499\\
0.72	2.82575112429876\\
0.73	2.82077303076371\\
0.74	2.81583104875771\\
0.75	2.8109246190329\\
0.76	2.8060531906423\\
0.77	2.80121622095802\\
0.78	2.79641317568115\\
0.79	2.79164352884412\\
0.8	2.78690676280559\\
0.81	2.78220236823841\\
0.82	2.7775298441111\\
0.83	2.77288869766295\\
0.84	2.76827844437342\\
0.85	2.76369860792585\\
0.86	2.75914872016604\\
0.87	2.75462832105593\\
0.88	2.75013695862266\\
0.89	2.74567418890332\\
0.9	2.7412395758857\\
0.91	2.73683269144527\\
0.92	2.73245311527867\\
0.93	2.72810043483392\\
0.94	2.72377424523767\\
0.95	2.71947414921966\\
0.96	2.71519975703459\\
0.97	2.7109506863817\\
0.98	2.70672656232204\\
0.99	2.70252701719415\\
1	2.69835169052747\\
1.01	2.6942002289545\\
1.02	2.69007228612159\\
1.03	2.68596752259801\\
1.04	2.68188560578444\\
1.05	2.67782620982021\\
1.06	2.67378901548965\\
1.07	2.66977371012784\\
1.08	2.66577998752583\\
1.09	2.66180754783527\\
1.1	2.6578560974727\\
1.11	2.65392534902368\\
1.12	2.65001502114668\\
1.13	2.64612483847695\\
1.14	2.64225453153042\\
1.15	2.63840383660766\\
1.16	2.63457249569815\\
1.17	2.63076025638469\\
1.18	2.6269668717482\\
1.19	2.62319210027294\\
1.2	2.61943570575215\\
1.21	2.61569745719422\\
1.22	2.61197712872944\\
1.23	2.60827449951735\\
1.24	2.6045893536548\\
1.25	2.60092148008464\\
1.26	2.59727067250524\\
1.27	2.59363672928072\\
1.28	2.59001945335207\\
1.29	2.58641865214905\\
1.3	2.58283413750304\\
1.31	2.57926572556068\\
1.32	2.57571323669861\\
1.33	2.57217649543895\\
1.34	2.56865533036593\\
1.35	2.56514957404339\\
1.36	2.56165906293333\\
1.37	2.55818363731544\\
1.38	2.55472314120771\\
1.39	2.55127742228802\\
1.4	2.54784633181678\\
1.41	2.54442972456068\\
1.42	2.54102745871741\\
1.43	2.5376393958415\\
1.44	2.53426540077123\\
1.45	2.53090534155659\\
1.46	2.52755908938827\\
1.47	2.52422651852781\\
1.48	2.52090750623876\\
1.49	2.51760193271888\\
1.5	2.51430968103349\\
1.51	2.51103063704982\\
1.52	2.50776468937243\\
1.53	2.50451172927969\\
1.54	2.50127165066132\\
1.55	2.49804434995695\\
1.56	2.49482972609572\\
1.57	2.49162768043695\\
1.58	2.48843811671177\\
1.59	2.48526094096583\\
1.6	2.48209606150295\\
1.61	2.47894338882986\\
1.62	2.47580283560181\\
1.63	2.47267431656928\\
1.64	2.4695577485256\\
1.65	2.46645305025551\\
1.66	2.46336014248476\\
1.67	2.46027894783056\\
1.68	2.45720939075302\\
1.69	2.45415139750747\\
1.7	2.45110489609777\\
1.71	2.4480698162304\\
1.72	2.44504608926956\\
1.73	2.44203364819307\\
1.74	2.43903242754919\\
1.75	2.43604236341425\\
1.76	2.43306339335117\\
1.77	2.43009545636877\\
1.78	2.42713849288199\\
1.79	2.42419244467278\\
1.8	2.42125725485197\\
1.81	2.41833286782175\\
1.82	2.41541922923909\\
1.83	2.41251628597982\\
1.84	2.4096239861035\\
1.85	2.40674227881909\\
1.86	2.40387111445123\\
1.87	2.4010104444074\\
1.88	2.39816022114566\\
1.89	2.39532039814319\\
1.9	2.39249092986544\\
1.91	2.38967177173603\\
1.92	2.38686288010731\\
1.93	2.38406421223151\\
1.94	2.38127572623265\\
1.95	2.378497381079\\
1.96	2.37572913655619\\
1.97	2.372970953241\\
1.98	2.37022279247565\\
1.99	2.36748461634277\\
2	2.36475638764097\\
2.01	2.36203806986089\\
2.02	2.35932962716191\\
2.03	2.35663102434941\\
2.04	2.35394222685254\\
2.05	2.35126320070253\\
2.06	2.34859391251161\\
2.07	2.34593432945231\\
2.08	2.34328441923742\\
2.09	2.34064415010037\\
2.1	2.3380134907761\\
2.11	2.33539241048243\\
2.12	2.33278087890196\\
2.13	2.33017886616433\\
2.14	2.32758634282903\\
2.15	2.32500327986863\\
2.16	2.32242964865242\\
2.17	2.31986542093056\\
2.18	2.31731056881855\\
2.19	2.31476506478225\\
2.2	2.31222888162315\\
2.21	2.3097019924642\\
2.22	2.30718437073595\\
2.23	2.30467599016306\\
2.24	2.30217682475123\\
2.25	2.2996868487745\\
2.26	2.2972060367629\\
2.27	2.29473436349046\\
2.28	2.29227180396357\\
2.29	2.28981833340968\\
2.3	2.28737392726634\\
2.31	2.28493856117057\\
2.32	2.28251221094858\\
2.33	2.2800948526057\\
2.34	2.27768646231678\\
2.35	2.27528701641676\\
2.36	2.27289649139161\\
2.37	2.27051486386949\\
2.38	2.26814211061232\\
2.39	2.26577820850745\\
2.4	2.26342313455978\\
2.41	2.26107686588402\\
2.42	2.25873937969725\\
2.43	2.25641065331178\\
2.44	2.25409066412818\\
2.45	2.25177938962861\\
2.46	2.24947680737035\\
2.47	2.24718289497961\\
2.48	2.24489763014552\\
2.49	2.24262099061436\\
2.5	2.24035295418402\\
2.51	2.23809349869864\\
2.52	2.23584260204349\\
2.53	2.23360024214006\\
2.54	2.23136639694128\\
2.55	2.22914104442701\\
2.56	2.22692416259966\\
2.57	2.22471572948006\\
2.58	2.22251572310343\\
2.59	2.22032412151559\\
2.6	2.21814090276928\\
2.61	2.21596604492073\\
2.62	2.21379952602629\\
2.63	2.21164132413928\\
2.64	2.20949141730701\\
2.65	2.20734978356788\\
2.66	2.2052164009487\\
2.67	2.20309124746211\\
2.68	2.20097430110413\\
2.69	2.19886553985188\\
2.7	2.1967649416614\\
2.71	2.19467248446563\\
2.72	2.19258814617245\\
2.73	2.19051190466293\\
2.74	2.18844373778964\\
2.75	2.18638362337504\\
2.76	2.18433153921009\\
2.77	2.18228746305285\\
2.78	2.18025137262726\\
2.79	2.178223245622\\
2.8	2.17620305968941\\
2.81	2.1741907924446\\
2.82	2.17218642146451\\
2.83	2.17018992428724\\
2.84	2.16820127841127\\
2.85	2.16622046129493\\
2.86	2.16424745035585\\
2.87	2.16228222297055\\
2.88	2.16032475647402\\
2.89	2.15837502815952\\
2.9	2.15643301527827\\
2.91	2.15449869503936\\
2.92	2.15257204460967\\
2.93	2.1506530411138\\
2.94	2.14874166163417\\
2.95	2.14683788321111\\
2.96	2.14494168284298\\
2.97	2.14305303748645\\
2.98	2.14117192405673\\
2.99	2.1392983194279\\
3	2.13743220043328\\
3.01	2.13557354386585\\
3.02	2.13372232647873\\
3.03	2.13187852498565\\
3.04	2.13004211606155\\
3.05	2.12821307634312\\
3.06	2.12639138242946\\
3.07	2.12457701088276\\
3.08	2.12276993822895\\
3.09	2.12097014095849\\
3.1	2.1191775955271\\
3.11	2.11739227835658\\
3.12	2.11561416583562\\
3.13	2.11384323432067\\
3.14	2.11207946013683\\
3.15	2.11032281957871\\
3.16	2.10857328891142\\
3.17	2.10683084437149\\
3.18	2.10509546216784\\
3.19	2.10336711848279\\
3.2	2.10164578947307\\
3.21	2.09993145127084\\
3.22	2.09822407998473\\
3.23	2.09652365170094\\
3.24	2.09483014248427\\
3.25	2.09314352837924\\
3.26	2.09146378541118\\
3.27	2.08979088958734\\
3.28	2.08812481689802\\
3.29	2.0864655433177\\
3.3	2.08481304480619\\
3.31	2.08316729730974\\
3.32	2.08152827676226\\
3.33	2.07989595908643\\
3.34	2.07827032019489\\
3.35	2.07665133599138\\
3.36	2.07503898237198\\
3.37	2.0734332352262\\
3.38	2.07183407043825\\
3.39	2.07024146388813\\
3.4	2.0686553914529\\
3.41	2.06707582900778\\
3.42	2.06550275242741\\
3.43	2.06393613758697\\
3.44	2.06237596036339\\
3.45	2.06082219663651\\
3.46	2.05927482229027\\
3.47	2.05773381321388\\
3.48	2.05619914530298\\
3.49	2.05467079446079\\
3.5	2.05314873659932\\
3.51	2.05163294764044\\
3.52	2.05012340351714\\
3.53	2.04862008017455\\
3.54	2.04712295357117\\
3.55	2.04563199967997\\
3.56	2.0441471944895\\
3.57	2.04266851400501\\
3.58	2.04119593424958\\
3.59	2.03972943126519\\
3.6	2.03826898111383\\
3.61	2.03681455987858\\
3.62	2.03536614366468\\
3.63	2.0339237086006\\
3.64	2.03248723083909\\
3.65	2.03105668655824\\
3.66	2.0296320519625\\
3.67	2.02821330328371\\
3.68	2.02680041678212\\
3.69	2.02539336874741\\
3.7	2.02399213549965\\
3.71	2.02259669339032\\
3.72	2.02120701880326\\
3.73	2.01982308815565\\
3.74	2.01844487789894\\
3.75	2.01707236451981\\
3.76	2.0157055245411\\
3.77	2.0143443345227\\
3.78	2.01298877106249\\
3.79	2.0116388107972\\
3.8	2.01029443040333\\
3.81	2.00895560659797\\
3.82	2.0076223161397\\
3.83	2.00629453582944\\
3.84	2.00497224251124\\
3.85	2.00365541307313\\
3.86	2.00234402444792\\
3.87	2.00103805361403\\
3.88	1.99973747759622\\
3.89	1.99844227346639\\
3.9	1.99715241834436\\
3.91	1.99586788939856\\
3.92	1.99458866384685\\
3.93	1.99331471895714\\
3.94	1.99204603204821\\
3.95	1.99078258049031\\
3.96	1.9895243417059\\
3.97	1.98827129317034\\
3.98	1.98702341241249\\
3.99	1.98578067701541\\
4	1.98454306461697\\
4.01	1.9833105529105\\
4.02	1.98208311964538\\
4.03	1.98086074262763\\
4.04	1.97964339972055\\
4.05	1.97843106884524\\
4.06	1.97722372798119\\
4.07	1.97602135516684\\
4.08	1.97482392850009\\
4.09	1.97363142613887\\
4.1	1.97244382630164\\
4.11	1.97126110726787\\
4.12	1.97008324737856\\
4.13	1.96891022503675\\
4.14	1.96774201870792\\
4.15	1.96657860692052\\
4.16	1.96541996826637\\
4.17	1.96426608140112\\
4.18	1.96311692504469\\
4.19	1.96197247798165\\
4.2	1.96083271906165\\
4.21	1.9596976271998\\
4.22	1.95856718137706\\
4.23	1.95744136064063\\
4.24	1.95632014410427\\
4.25	1.9552035109487\\
4.26	1.95409144042187\\
4.27	1.9529839118394\\
4.28	1.95188090458479\\
4.29	1.95078239810979\\
4.3	1.94968837193469\\
4.31	1.94859880564862\\
4.32	1.9475136789098\\
4.33	1.94643297144585\\
4.34	1.94535666305403\\
4.35	1.94428473360147\\
4.36	1.94321716302547\\
4.37	1.9421539313337\\
4.38	1.94109501860441\\
4.39	1.94004040498666\\
4.4	1.93899007070056\\
4.41	1.93794399603741\\
4.42	1.93690216135991\\
4.43	1.93586454710238\\
4.44	1.93483113377087\\
4.45	1.93380190194336\\
4.46	1.93277683226992\\
4.47	1.93175590547282\\
4.48	1.93073910234672\\
4.49	1.92972640375876\\
4.5	1.92871779064871\\
4.51	1.92771324402906\\
4.52	1.92671274498517\\
4.53	1.92571627467531\\
4.54	1.92472381433079\\
4.55	1.92373534525608\\
4.56	1.9227508488288\\
4.57	1.92177030649987\\
4.58	1.92079369979354\\
4.59	1.91982101030745\\
4.6	1.91885221971269\\
4.61	1.91788730975382\\
4.62	1.91692626224894\\
4.63	1.91596905908971\\
4.64	1.91501568224135\\
4.65	1.9140661137427\\
4.66	1.91312033570618\\
4.67	1.91217833031785\\
4.68	1.91124007983738\\
4.69	1.91030556659803\\
4.7	1.90937477300668\\
4.71	1.90844768154377\\
4.72	1.90752427476331\\
4.73	1.90660453529281\\
4.74	1.9056884458333\\
4.75	1.90477598915924\\
4.76	1.90386714811851\\
4.77	1.90296190563232\\
4.78	1.90206024469522\\
4.79	1.90116214837497\\
4.8	1.90026759981251\\
4.81	1.89937658222189\\
4.82	1.89848907889018\\
4.83	1.89760507317741\\
4.84	1.89672454851647\\
4.85	1.89584748841304\\
4.86	1.89497387644547\\
4.87	1.89410369626469\\
4.88	1.89323693159414\\
4.89	1.89237356622963\\
4.9	1.89151358403925\\
4.91	1.89065696896322\\
4.92	1.88980370501382\\
4.93	1.88895377627527\\
4.94	1.88810716690354\\
4.95	1.8872638611263\\
4.96	1.88642384324274\\
4.97	1.88558709762344\\
4.98	1.88475360871026\\
4.99	1.88392336101615\\
5	1.88309633912506\\
5.01	1.88227252769174\\
5.02	1.8814519114416\\
5.03	1.8806344751706\\
5.04	1.87982020374501\\
5.05	1.87900908210133\\
5.06	1.87820109524607\\
5.07	1.87739622825562\\
5.08	1.87659446627605\\
5.09	1.87579579452294\\
5.1	1.87500019828126\\
5.11	1.87420766290509\\
5.12	1.87341817381755\\
5.13	1.87263171651054\\
5.14	1.87184827654459\\
5.15	1.87106783954866\\
5.16	1.87029039121995\\
5.17	1.86951591732373\\
5.18	1.86874440369312\\
5.19	1.86797583622892\\
5.2	1.86721020089936\\
5.21	1.86644748373998\\
5.22	1.86568767085335\\
5.23	1.86493074840894\\
5.24	1.86417670264285\\
5.25	1.86342551985763\\
5.26	1.86267718642208\\
5.27	1.86193168877104\\
5.28	1.86118901340515\\
5.29	1.86044914689068\\
5.3	1.85971207585926\\
5.31	1.85897778700772\\
5.32	1.85824626709784\\
5.33	1.85751750295613\\
5.34	1.85679148147364\\
5.35	1.85606818960569\\
5.36	1.85534761437168\\
5.37	1.85462974285487\\
5.38	1.85391456220213\\
5.39	1.85320205962374\\
5.4	1.85249222239313\\
5.41	1.8517850378467\\
5.42	1.85108049338354\\
5.43	1.85037857646523\\
5.44	1.8496792746156\\
5.45	1.8489825754205\\
5.46	1.84828846652756\\
5.47	1.84759693564598\\
5.48	1.84690797054625\\
5.49	1.84622155905997\\
5.5	1.84553768907957\\
5.51	1.84485634855811\\
5.52	1.844177525509\\
5.53	1.8435012080058\\
5.54	1.84282738418197\\
5.55	1.84215604223063\\
5.56	1.84148717040432\\
5.57	1.84082075701475\\
5.58	1.8401567904326\\
5.59	1.83949525908723\\
5.6	1.83883615146646\\
5.61	1.83817945611634\\
5.62	1.83752516164091\\
5.63	1.83687325670191\\
5.64	1.83622373001862\\
5.65	1.83557657036754\\
5.66	1.83493176658222\\
5.67	1.83428930755293\\
5.68	1.83364918222652\\
5.69	1.83301137960609\\
5.7	1.83237588875079\\
5.71	1.83174269877559\\
5.72	1.83111179885099\\
5.73	1.83048317820283\\
5.74	1.829856826112\\
5.75	1.82923273191424\\
5.76	1.82861088499987\\
5.77	1.82799127481355\\
5.78	1.82737389085405\\
5.79	1.826758722674\\
5.8	1.82614575987966\\
5.81	1.82553499213064\\
5.82	1.82492640913972\\
5.83	1.82432000067254\\
5.84	1.82371575654742\\
5.85	1.82311366663508\\
5.86	1.82251372085841\\
5.87	1.82191590919224\\
5.88	1.82132022166308\\
5.89	1.82072664834889\\
5.9	1.82013517937886\\
5.91	1.81954580493313\\
5.92	1.81895851524258\\
5.93	1.8183733005886\\
5.94	1.81779015130282\\
5.95	1.81720905776688\\
5.96	1.81663001041223\\
5.97	1.81605299971985\\
5.98	1.81547801622001\\
5.99	1.8149050504921\\
6	1.81433409316429\\
6.01	1.81376513491341\\
6.02	1.8131981664646\\
6.03	1.81263317859119\\
6.04	1.81207016211436\\
6.05	1.81150910790299\\
6.06	1.81095000687339\\
6.07	1.81039284998906\\
6.08	1.80983762826049\\
6.09	1.80928433274489\\
6.1	1.808732954546\\
6.11	1.80818348481383\\
6.12	1.80763591474446\\
6.13	1.80709023557976\\
6.14	1.80654643860724\\
6.15	1.80600451515974\\
6.16	1.80546445661527\\
6.17	1.80492625439675\\
6.18	1.80438989997177\\
6.19	1.80385538485244\\
6.2	1.80332270059506\\
6.21	1.80279183879997\\
6.22	1.80226279111133\\
6.23	1.80173554921684\\
6.24	1.80121010484758\\
6.25	1.80068644977775\\
6.26	1.80016457582449\\
6.27	1.79964447484761\\
6.28	1.79912613874942\\
6.29	1.79860955947446\\
6.3	1.79809472900936\\
6.31	1.79758163938253\\
6.32	1.79707028266403\\
6.33	1.7965606509653\\
6.34	1.79605273643898\\
6.35	1.79554653127865\\
6.36	1.7950420277187\\
6.37	1.79453921803401\\
6.38	1.79403809453985\\
6.39	1.79353864959159\\
6.4	1.79304087558452\\
6.41	1.79254476495364\\
6.42	1.79205031017347\\
6.43	1.7915575037578\\
6.44	1.79106633825954\\
6.45	1.79057680627044\\
6.46	1.79008890042099\\
6.47	1.7896026133801\\
6.48	1.789117937855\\
6.49	1.78863486659096\\
6.5	1.78815339237113\\
6.51	1.78767350801635\\
6.52	1.7871952063849\\
6.53	1.78671848037236\\
6.54	1.78624332291136\\
6.55	1.78576972697144\\
6.56	1.78529768555879\\
6.57	1.7848271917161\\
6.58	1.78435823852235\\
6.59	1.78389081909263\\
6.6	1.78342492657791\\
6.61	1.78296055416489\\
6.62	1.78249769507579\\
6.63	1.78203634256816\\
6.64	1.78157648993469\\
6.65	1.78111813050303\\
6.66	1.78066125763558\\
6.67	1.78020586472933\\
6.68	1.77975194521566\\
6.69	1.77929949256016\\
6.7	1.77884850026242\\
6.71	1.7783989618559\\
6.72	1.7779508709077\\
6.73	1.77750422101838\\
6.74	1.7770590058218\\
6.75	1.77661521898496\\
6.76	1.77617285420774\\
6.77	1.77573190522281\\
6.78	1.7752923657954\\
6.79	1.77485422972315\\
6.8	1.77441749083591\\
6.81	1.77398214299557\\
6.82	1.7735481800959\\
6.83	1.77311559606239\\
6.84	1.772684384852\\
6.85	1.77225454045311\\
6.86	1.77182605688522\\
6.87	1.77139892819888\\
6.88	1.77097314847546\\
6.89	1.77054871182702\\
6.9	1.77012561239612\\
6.91	1.76970384435564\\
6.92	1.76928340190865\\
6.93	1.76886427928821\\
6.94	1.76844647075725\\
6.95	1.76802997060834\\
6.96	1.76761477316358\\
6.97	1.76720087277443\\
6.98	1.76678826382152\\
6.99	1.76637694071452\\
7	1.76596689789198\\
7.01	1.76555812982114\\
7.02	1.7651506309978\\
7.03	1.76474439594616\\
7.04	1.76433941921864\\
7.05	1.76393569539578\\
7.06	1.763533219086\\
7.07	1.76313198492552\\
7.08	1.76273198757818\\
7.09	1.76233322173527\\
7.1	1.76193568211541\\
7.11	1.76153936346437\\
7.12	1.76114426055495\\
7.13	1.76075036818679\\
7.14	1.76035768118627\\
7.15	1.75996619440632\\
7.16	1.75957590272629\\
7.17	1.75918680105181\\
7.18	1.75879888431463\\
7.19	1.75841214747249\\
7.2	1.75802658550897\\
7.21	1.75764219343332\\
7.22	1.75725896628037\\
7.23	1.75687689911035\\
7.24	1.75649598700875\\
7.25	1.75611622508621\\
7.26	1.75573760847833\\
7.27	1.75536013234559\\
7.28	1.75498379187316\\
7.29	1.75460858227078\\
7.3	1.75423449877266\\
7.31	1.75386153663728\\
7.32	1.75348969114728\\
7.33	1.75311895760937\\
7.34	1.75274933135413\\
7.35	1.7523808077359\\
7.36	1.75201338213267\\
7.37	1.75164704994593\\
7.38	1.75128180660052\\
7.39	1.75091764754455\\
7.4	1.75055456824921\\
7.41	1.75019256420869\\
7.42	1.74983163094003\\
7.43	1.749471763983\\
7.44	1.74911295889996\\
7.45	1.74875521127574\\
7.46	1.74839851671754\\
7.47	1.74804287085476\\
7.48	1.74768826933892\\
7.49	1.7473347078435\\
7.5	1.74698218206384\\
7.51	1.74663068771701\\
7.52	1.74628022054169\\
7.53	1.74593077629807\\
7.54	1.74558235076768\\
7.55	1.74523493975332\\
7.56	1.74488853907891\\
7.57	1.7445431445894\\
7.58	1.74419875215063\\
7.59	1.74385535764923\\
7.6	1.74351295699247\\
7.61	1.7431715461082\\
7.62	1.74283112094468\\
7.63	1.74249167747052\\
7.64	1.74215321167451\\
7.65	1.74181571956556\\
7.66	1.74147919717254\\
7.67	1.7411436405442\\
7.68	1.74080904574907\\
7.69	1.7404754088753\\
7.7	1.74014272603061\\
7.71	1.73981099334212\\
7.72	1.73948020695632\\
7.73	1.73915036303887\\
7.74	1.73882145777456\\
7.75	1.7384934873672\\
7.76	1.73816644803946\\
7.77	1.73784033603283\\
7.78	1.73751514760749\\
7.79	1.73719087904217\\
7.8	1.73686752663412\\
7.81	1.73654508669894\\
7.82	1.73622355557051\\
7.83	1.7359029296009\\
7.84	1.73558320516022\\
7.85	1.73526437863657\\
7.86	1.73494644643593\\
7.87	1.73462940498204\\
7.88	1.7343132507163\\
7.89	1.73399798009771\\
7.9	1.73368358960273\\
7.91	1.7333700757252\\
7.92	1.73305743497626\\
7.93	1.73274566388421\\
7.94	1.73243475899446\\
7.95	1.73212471686942\\
7.96	1.73181553408838\\
7.97	1.73150720724746\\
7.98	1.73119973295949\\
7.99	1.73089310785392\\
8	1.73058732857672\\
8.01	1.73028239179032\\
8.02	1.72997829417347\\
8.03	1.7296750324212\\
8.04	1.7293726032447\\
8.05	1.72907100337123\\
8.06	1.72877022954404\\
8.07	1.72847027852228\\
8.08	1.72817114708092\\
8.09	1.72787283201063\\
8.1	1.72757533011774\\
8.11	1.72727863822413\\
8.12	1.72698275316711\\
8.13	1.72668767179942\\
8.14	1.72639339098905\\
8.15	1.72609990761922\\
8.16	1.72580721858827\\
8.17	1.72551532080958\\
8.18	1.72522421121148\\
8.19	1.7249338867372\\
8.2	1.72464434434474\\
8.21	1.72435558100682\\
8.22	1.72406759371078\\
8.23	1.72378037945853\\
8.24	1.72349393526644\\
8.25	1.72320825816526\\
8.26	1.72292334520006\\
8.27	1.72263919343014\\
8.28	1.72235579992897\\
8.29	1.72207316178406\\
8.3	1.72179127609695\\
8.31	1.72151013998308\\
8.32	1.72122975057174\\
8.33	1.72095010500601\\
8.34	1.72067120044263\\
8.35	1.72039303405197\\
8.36	1.72011560301794\\
8.37	1.71983890453794\\
8.38	1.71956293582274\\
8.39	1.71928769409643\\
8.4	1.71901317659636\\
8.41	1.71873938057306\\
8.42	1.71846630329014\\
8.43	1.71819394202426\\
8.44	1.71792229406504\\
8.45	1.71765135671499\\
8.46	1.71738112728942\\
8.47	1.71711160311641\\
8.48	1.71684278153671\\
8.49	1.71657465990368\\
8.5	1.71630723558322\\
8.51	1.7160405059537\\
8.52	1.7157744684059\\
8.53	1.71550912034293\\
8.54	1.71524445918018\\
8.55	1.71498048234523\\
8.56	1.7147171872778\\
8.57	1.71445457142968\\
8.58	1.71419263226467\\
8.59	1.71393136725849\\
8.6	1.71367077389875\\
8.61	1.71341084968488\\
8.62	1.71315159212802\\
8.63	1.71289299875103\\
8.64	1.71263506708835\\
8.65	1.71237779468601\\
8.66	1.7121211791015\\
8.67	1.71186521790377\\
8.68	1.71160990867311\\
8.69	1.71135524900114\\
8.7	1.71110123649071\\
8.71	1.71084786875585\\
8.72	1.71059514342172\\
8.73	1.71034305812456\\
8.74	1.71009161051158\\
8.75	1.70984079824096\\
8.76	1.70959061898176\\
8.77	1.70934107041385\\
8.78	1.70909215022788\\
8.79	1.70884385612522\\
8.8	1.70859618581788\\
8.81	1.70834913702846\\
8.82	1.7081027074901\\
8.83	1.70785689494643\\
8.84	1.70761169715149\\
8.85	1.70736711186971\\
8.86	1.7071231368758\\
8.87	1.70687976995475\\
8.88	1.70663700890176\\
8.89	1.70639485152215\\
8.9	1.70615329563135\\
8.91	1.70591233905483\\
8.92	1.70567197962804\\
8.93	1.70543221519636\\
8.94	1.70519304361504\\
8.95	1.70495446274917\\
8.96	1.70471647047362\\
8.97	1.70447906467295\\
8.98	1.70424224324142\\
8.99	1.70400600408289\\
9	1.70377034511078\\
9.01	1.70353526424803\\
9.02	1.70330075942707\\
9.03	1.7030668285897\\
9.04	1.7028334696871\\
9.05	1.70260068067978\\
9.06	1.7023684595375\\
9.07	1.70213680423922\\
9.08	1.7019057127731\\
9.09	1.70167518313638\\
9.1	1.70144521333538\\
9.11	1.70121580138547\\
9.12	1.70098694531094\\
9.13	1.70075864314505\\
9.14	1.70053089292991\\
9.15	1.70030369271648\\
9.16	1.70007704056448\\
9.17	1.69985093454239\\
9.18	1.69962537272737\\
9.19	1.69940035320523\\
9.2	1.69917587407037\\
9.21	1.69895193342575\\
9.22	1.69872852938285\\
9.23	1.69850566006159\\
9.24	1.69828332359033\\
9.25	1.69806151810579\\
9.26	1.69784024175304\\
9.27	1.69761949268542\\
9.28	1.69739926906452\\
9.29	1.69717956906013\\
9.3	1.69696039085019\\
9.31	1.69674173262078\\
9.32	1.69652359256601\\
9.33	1.69630596888805\\
9.34	1.69608885979705\\
9.35	1.69587226351111\\
9.36	1.69565617825622\\
9.37	1.69544060226625\\
9.38	1.69522553378288\\
9.39	1.69501097105557\\
9.4	1.69479691234152\\
9.41	1.69458335590565\\
9.42	1.6943703000205\\
9.43	1.69415774296627\\
9.44	1.69394568303071\\
9.45	1.69373411850913\\
9.46	1.69352304770432\\
9.47	1.69331246892656\\
9.48	1.69310238049353\\
9.49	1.6928927807303\\
9.5	1.69268366796929\\
9.51	1.69247504055023\\
9.52	1.69226689682011\\
9.53	1.69205923513317\\
9.54	1.69185205385083\\
9.55	1.69164535134167\\
9.56	1.6914391259814\\
9.57	1.6912333761528\\
9.58	1.69102810024571\\
9.59	1.69082329665697\\
9.6	1.69061896379041\\
9.61	1.69041510005678\\
9.62	1.69021170387375\\
9.63	1.69000877366585\\
9.64	1.68980630786444\\
9.65	1.68960430490767\\
9.66	1.68940276324048\\
9.67	1.6892016813145\\
9.68	1.68900105758808\\
9.69	1.68880089052622\\
9.7	1.68860117860055\\
9.71	1.68840192028927\\
9.72	1.68820311407716\\
9.73	1.68800475845551\\
9.74	1.6878068519221\\
9.75	1.68760939298118\\
9.76	1.68741238014341\\
9.77	1.68721581192583\\
9.78	1.68701968685186\\
9.79	1.68682400345124\\
9.8	1.68662876026\\
9.81	1.68643395582043\\
9.82	1.68623958868104\\
9.83	1.68604565739656\\
9.84	1.68585216052787\\
9.85	1.68565909664199\\
9.86	1.68546646431204\\
9.87	1.68527426211722\\
9.88	1.68508248864275\\
9.89	1.6848911424799\\
9.9	1.68470022222589\\
9.91	1.68450972648389\\
9.92	1.68431965386301\\
9.93	1.68413000297823\\
9.94	1.68394077245042\\
9.95	1.68375196090624\\
9.96	1.68356356697818\\
9.97	1.68337558930449\\
9.98	1.68318802652918\\
9.99	1.68300087730196\\
10	1.68281414027822\\
};
\addlegendentry{Greedy Upper bound ~\cite{eci1}}

\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	3.32192809488736\\
0.01	3.27053534968067\\
0.02	3.23063198388679\\
0.03	3.199315081461\\
0.04	3.17433976065181\\
0.05	3.15401140866354\\
0.06	3.13707262302877\\
0.07	3.12260174926274\\
0.08	3.10992904711115\\
0.09	3.09857078106864\\
0.1	3.08817902766561\\
0.11	3.07850425213556\\
0.12	3.06936780382376\\
0.13	3.06064190041623\\
0.14	3.05223516182059\\
0.15	3.0440822052755\\
0.16	3.0361361869787\\
0.17	3.02836346876727\\
0.18	3.02073981102289\\
0.19	3.01324765850491\\
0.2	3.00587420719788\\
0.21	2.99861002844576\\
0.22	2.99144809030547\\
0.23	2.98438306180435\\
0.24	2.97741081856623\\
0.25	2.97052809170526\\
0.26	2.96373221861388\\
0.27	2.95702096619727\\
0.28	2.95039240560332\\
0.29	2.94384482354614\\
0.3	2.93737665962606\\
0.31	2.93098646211211\\
0.32	2.924672856831\\
0.33	2.91843452535566\\
0.34	2.91227018978807\\
0.35	2.90617860221355\\
0.36	2.90015853746076\\
0.37	2.89420878819675\\
0.38	2.88832816166799\\
0.39	2.88251547759774\\
0.4	2.87676956689244\\
0.41	2.87108927091049\\
0.42	2.86547344111855\\
0.43	2.85992093901166\\
0.44	2.85443063620922\\
0.45	2.84900141466525\\
0.46	2.84363216694898\\
0.47	2.83832179656539\\
0.48	2.83306921829406\\
0.49	2.82787335853169\\
0.5	2.82273315562793\\
0.51	2.81764756020778\\
0.52	2.81261553547592\\
0.53	2.80763605750022\\
0.54	2.80270811547259\\
0.55	2.7978307119465\\
0.56	2.79300286305069\\
0.57	2.7882235986794\\
0.58	2.78349196265944\\
0.59	2.77880701289472\\
0.6	2.77416782148897\\
0.61	2.76957347484759\\
0.62	2.76502307375933\\
0.63	2.76051573345891\\
0.64	2.75605058367133\\
0.65	2.75162676863886\\
0.66	2.74724344713169\\
0.67	2.74289979244301\\
0.68	2.73859499236946\\
0.69	2.73432824917786\\
0.7	2.73009877955886\\
0.71	2.7259058145686\\
0.72	2.72174859955885\\
0.73	2.71762639409663\\
0.74	2.71353847187382\\
0.75	2.70948412060765\\
0.76	2.70546264193254\\
0.77	2.70147335128409\\
0.78	2.69751557777571\\
0.79	2.6935886640685\\
0.8	2.68969196623504\\
0.81	2.68582485361739\\
0.82	2.68198670868011\\
0.83	2.67817692685846\\
0.84	2.67439491640246\\
0.85	2.67064009821725\\
0.86	2.66691190569988\\
0.87	2.6632097845734\\
0.88	2.65953319271808\\
0.89	2.65588160000057\\
0.9	2.65225448810103\\
0.91	2.6486513503387\\
0.92	2.64507169149609\\
0.93	2.64151502764222\\
0.94	2.63798088595496\\
0.95	2.63446880454297\\
0.96	2.63097833226719\\
0.97	2.62750902856231\\
0.98	2.62406046325834\\
0.99	2.62063221640253\\
1	2.61722387808156\\
1.01	2.61383504824459\\
1.02	2.61046533652708\\
1.03	2.60711436207522\\
1.04	2.60378175337185\\
1.05	2.60046714806329\\
1.06	2.59717019278748\\
1.07	2.59389054300355\\
1.08	2.59062786282288\\
1.09	2.58738182484169\\
1.1	2.58415210997525\\
1.11	2.5809384072939\\
1.12	2.5777404138607\\
1.13	2.57455783457106\\
1.14	2.57139038199417\\
1.15	2.56823777621637\\
1.16	2.5650997446865\\
1.17	2.56197602206328\\
1.18	2.55886635006468\\
1.19	2.55577047731939\\
1.2	2.55268815922035\\
1.21	2.54961915778041\\
1.22	2.54656324149007\\
1.23	2.54352018517737\\
1.24	2.54048976986993\\
1.25	2.53747178265909\\
1.26	2.53446601656622\\
1.27	2.53147227041116\\
1.28	2.52849034868279\\
1.29	2.52552006141178\\
1.3	2.52256122404536\\
1.31	2.51961365732435\\
1.32	2.51667718716212\\
1.33	2.51375164452584\\
1.34	2.51083686531961\\
1.35	2.50793269026978\\
1.36	2.5050389648123\\
1.37	2.50215553898203\\
1.38	2.49928226730412\\
1.39	2.49641900868736\\
1.4	2.49356562631948\\
1.41	2.49072198756444\\
1.42	2.48788796386155\\
1.43	2.48506343062661\\
1.44	2.48224826715483\\
1.45	2.47944235652568\\
1.46	2.47664558550946\\
1.47	2.47385784447581\\
1.48	2.47107902730389\\
1.49	2.46830903129438\\
1.5	2.46554775708317\\
1.51	2.46279510855676\\
1.52	2.46005099276938\\
1.53	2.45731531986171\\
1.54	2.45458800298122\\
1.55	2.45186895820422\\
1.56	2.44915810445932\\
1.57	2.44645536345258\\
1.58	2.44376065959415\\
1.59	2.44107391992635\\
1.6	2.43839507405331\\
1.61	2.43572405407204\\
1.62	2.43306079450486\\
1.63	2.43040523223337\\
1.64	2.42775730643366\\
1.65	2.42511695851293\\
1.66	2.42248413204751\\
1.67	2.41985877272206\\
1.68	2.41724082827016\\
1.69	2.4146302484161\\
1.7	2.41202698481796\\
1.71	2.40943099101186\\
1.72	2.40684222235747\\
1.73	2.4042606359846\\
1.74	2.40168619074102\\
1.75	2.39911884714144\\
1.76	2.39655856731746\\
1.77	2.39400531496879\\
1.78	2.3914590553154\\
1.79	2.38891975505082\\
1.8	2.3863873822964\\
1.81	2.38386190655661\\
1.82	2.38134329867537\\
1.83	2.37883153079329\\
1.84	2.37632657630593\\
1.85	2.37382840982292\\
1.86	2.37133700712813\\
1.87	2.3688523451406\\
1.88	2.36637440187647\\
1.89	2.36390315641169\\
1.9	2.36143858884568\\
1.91	2.35898068026575\\
1.92	2.35652941271239\\
1.93	2.35408476914533\\
1.94	2.35164673341043\\
1.95	2.34921529020733\\
1.96	2.34679042505784\\
1.97	2.34437212427511\\
1.98	2.34196037493353\\
1.99	2.33955516483934\\
2	2.33715648250194\\
2.01	2.33476431710589\\
2.02	2.33237865848362\\
2.03	2.32999949708879\\
2.04	2.32762682397027\\
2.05	2.3252606307468\\
2.06	2.32290090958228\\
2.07	2.32054765316166\\
2.08	2.31820085466743\\
2.09	2.31586050775672\\
2.1	2.31352660653898\\
2.11	2.31119914555419\\
2.12	2.30887811975173\\
2.13	2.30656352446965\\
2.14	2.30425535541463\\
2.15	2.30195360864237\\
2.16	2.2996582805385\\
2.17	2.29736936780008\\
2.18	2.29508686741747\\
2.19	2.29281077665681\\
2.2	2.29054109304292\\
2.21	2.28827781434264\\
2.22	2.28602093854868\\
2.23	2.28377046386393\\
2.24	2.28152638868613\\
2.25	2.27928871159309\\
2.26	2.27705743132819\\
2.27	2.27483254678649\\
2.28	2.272614057001\\
2.29	2.27040196112962\\
2.3	2.2681962584422\\
2.31	2.26599694830824\\
2.32	2.26380403018475\\
2.33	2.26161750360464\\
2.34	2.25943736816534\\
2.35	2.25726362351788\\
2.36	2.25509626935625\\
2.37	2.25293530540713\\
2.38	2.25078073141992\\
2.39	2.24863254715716\\
2.4	2.24649075238515\\
2.41	2.24435534686504\\
2.42	2.24222633034407\\
2.43	2.24010370254721\\
2.44	2.23798746316906\\
2.45	2.23587761186604\\
2.46	2.23377414824883\\
2.47	2.23167707187513\\
2.48	2.22958638224268\\
2.49	2.2275020787825\\
2.5	2.22542416085241\\
2.51	2.22335262773087\\
2.52	2.2212874786109\\
2.53	2.21922871259443\\
2.54	2.21717632868675\\
2.55	2.21513032579124\\
2.56	2.21309070270432\\
2.57	2.21105745811063\\
2.58	2.20903059057837\\
2.59	2.20701009855493\\
2.6	2.20499598036268\\
2.61	2.20298823419491\\
2.62	2.20098685811208\\
2.63	2.19899185003817\\
2.64	2.19700320775723\\
2.65	2.19502092891012\\
2.66	2.19304501099147\\
2.67	2.19107545134671\\
2.68	2.18911224716937\\
2.69	2.18715539549847\\
2.7	2.18520489321615\\
2.71	2.18326073704535\\
2.72	2.18132292354774\\
2.73	2.17939144912172\\
2.74	2.17746631000063\\
2.75	2.17554750225107\\
2.76	2.17363502177133\\
2.77	2.17172886429\\
2.78	2.16982902536468\\
2.79	2.16793550038085\\
2.8	2.16604828455077\\
2.81	2.16416737291265\\
2.82	2.1622927603298\\
2.83	2.16042444148993\\
2.84	2.15856241090463\\
2.85	2.15670666290884\\
2.86	2.15485719166051\\
2.87	2.15301399114034\\
2.88	2.15117705515159\\
2.89	2.14934637731999\\
2.9	2.1475219510938\\
2.91	2.14570376974386\\
2.92	2.14389182636381\\
2.93	2.14208611387033\\
2.94	2.14028662500355\\
2.95	2.13849335232741\\
2.96	2.13670628823018\\
2.97	2.13492542492508\\
2.98	2.13315075445087\\
2.99	2.13138226867259\\
3	2.12961995928233\\
3.01	2.1278638178001\\
3.02	2.12611383557468\\
3.03	2.12437000378462\\
3.04	2.12263231343927\\
3.05	2.1209007553798\\
3.06	2.11917532028037\\
3.07	2.1174559986493\\
3.08	2.11574278083026\\
3.09	2.11403565700358\\
3.1	2.11233461718754\\
3.11	2.11063965123973\\
3.12	2.10895074885844\\
3.13	2.10726789958411\\
3.14	2.10559109280081\\
3.15	2.1039203177377\\
3.16	2.10225556347065\\
3.17	2.10059681892373\\
3.18	2.09894407287087\\
3.19	2.09729731393747\\
3.2	2.0956565306021\\
3.21	2.09402171119811\\
3.22	2.09239284391541\\
3.23	2.09076991680219\\
3.24	2.08915291776666\\
3.25	2.08754183457882\\
3.26	2.08593665487231\\
3.27	2.08433736614614\\
3.28	2.0827439557666\\
3.29	2.08115641096907\\
3.3	2.07957471885986\\
3.31	2.07799886641812\\
3.32	2.07642884049771\\
3.33	2.07486462782911\\
3.34	2.07330621502129\\
3.35	2.07175358856366\\
3.36	2.07020673482797\\
3.37	2.06866564007026\\
3.38	2.06713029043279\\
3.39	2.06560067194595\\
3.4	2.06407677053025\\
3.41	2.06255857199823\\
3.42	2.06104606205644\\
3.43	2.05953922630735\\
3.44	2.05803805025136\\
3.45	2.05654251928869\\
3.46	2.05505261872136\\
3.47	2.05356833375517\\
3.48	2.05208964950156\\
3.49	2.05061655097966\\
3.5	2.04914902311815\\
3.51	2.04768705075723\\
3.52	2.04623061865055\\
3.53	2.04477971146713\\
3.54	2.04333431379328\\
3.55	2.04189441013452\\
3.56	2.04045998491747\\
3.57	2.03903102249176\\
3.58	2.03760750713193\\
3.59	2.0361894230393\\
3.6	2.03477675434384\\
3.61	2.03336948510603\\
3.62	2.03196759931874\\
3.63	2.03057108090904\\
3.64	2.02917991374005\\
3.65	2.02779408161275\\
3.66	2.02641356826781\\
3.67	2.02503835738737\\
3.68	2.02366843259684\\
3.69	2.02230377746664\\
3.7	2.020944375514\\
3.71	2.01959021020472\\
3.72	2.01824126495482\\
3.73	2.01689752313238\\
3.74	2.01555896805913\\
3.75	2.01422558301224\\
3.76	2.01289735122593\\
3.77	2.01157425589319\\
3.78	2.01025628016736\\
3.79	2.00894340716384\\
3.8	2.00763561996165\\
3.81	2.00633290160509\\
3.82	2.00503523510527\\
3.83	2.00374260344171\\
3.84	2.00245498956393\\
3.85	2.00117237639294\\
3.86	1.99989474682277\\
3.87	1.99862208372204\\
3.88	1.99735436993539\\
3.89	1.99609158828496\\
3.9	1.99483372157192\\
3.91	1.99358075257784\\
3.92	1.99233266406613\\
3.93	1.9910894387835\\
3.94	1.98985105946131\\
3.95	1.98861750881697\\
3.96	1.9873887695553\\
3.97	1.98616482436988\\
3.98	1.98494565594435\\
3.99	1.98373124695378\\
4	1.98252158006592\\
4.01	1.9813166379425\\
4.02	1.98011640324048\\
4.03	1.97892085861331\\
4.04	1.97772998671216\\
4.05	1.97654377018714\\
4.06	1.97536219168847\\
4.07	1.97418523386768\\
4.08	1.97301287937877\\
4.09	1.97184511087939\\
4.1	1.97068191103191\\
4.11	1.96952326250458\\
4.12	1.96836914797261\\
4.13	1.96721955011927\\
4.14	1.96607445163695\\
4.15	1.96493383522819\\
4.16	1.96379768360675\\
4.17	1.96266597949859\\
4.18	1.96153870564293\\
4.19	1.96041584479316\\
4.2	1.95929737971788\\
4.21	1.95818329320182\\
4.22	1.9570735680468\\
4.23	1.95596818707262\\
4.24	1.95486713311803\\
4.25	1.95377038904156\\
4.26	1.95267793772243\\
4.27	1.95158976206144\\
4.28	1.95050584498178\\
4.29	1.94942616942986\\
4.3	1.94835071837618\\
4.31	1.94727947481607\\
4.32	1.94621242177055\\
4.33	1.94514954228706\\
4.34	1.94409081944021\\
4.35	1.9430362363326\\
4.36	1.94198577609548\\
4.37	1.94093942188949\\
4.38	1.93989715690541\\
4.39	1.93885896436478\\
4.4	1.93782482752065\\
4.41	1.9367947296582\\
4.42	1.93576865409541\\
4.43	1.93474658418372\\
4.44	1.9337285033086\\
4.45	1.93271439489023\\
4.46	1.93170424238406\\
4.47	1.93069802928141\\
4.48	1.92969573911006\\
4.49	1.92869735543477\\
4.5	1.92770286185789\\
4.51	1.92671224201988\\
4.52	1.9257254795998\\
4.53	1.92474255831588\\
4.54	1.92376346192598\\
4.55	1.92278817422813\\
4.56	1.92181667906095\\
4.57	1.92084896030418\\
4.58	1.91988500187909\\
4.59	1.91892478774898\\
4.6	1.91796830191955\\
4.61	1.91701552843938\\
4.62	1.91606645140032\\
4.63	1.91512105493791\\
4.64	1.91417932323174\\
4.65	1.91324124050589\\
4.66	1.91230679102926\\
4.67	1.91137595911592\\
4.68	1.91044872912552\\
4.69	1.90952508546359\\
4.7	1.90860501258188\\
4.71	1.9076884949787\\
4.72	1.90677551719923\\
4.73	1.9058660638358\\
4.74	1.90496011952822\\
4.75	1.90405766896407\\
4.76	1.90315869687894\\
4.77	1.90226318805673\\
4.78	1.90137112732991\\
4.79	1.90048249957976\\
4.8	1.89959728973663\\
4.81	1.89871548278017\\
4.82	1.89783706373954\\
4.83	1.89696201769365\\
4.84	1.89609032977136\\
4.85	1.89522198515171\\
4.86	1.89435696906406\\
4.87	1.89349526678835\\
4.88	1.89263686365522\\
4.89	1.89178174504621\\
4.9	1.89092989639392\\
4.91	1.89008130318219\\
4.92	1.8892359509462\\
4.93	1.88839382527268\\
4.94	1.8875549118\\
4.95	1.88671919621831\\
4.96	1.88588666426968\\
4.97	1.88505730174821\\
4.98	1.88423109450015\\
4.99	1.88340802842395\\
5	1.88258808947046\\
5.01	1.88177126364294\\
5.02	1.88095753699716\\
5.03	1.88014689564152\\
5.04	1.87933932573708\\
5.05	1.87853481349764\\
5.06	1.87773334518985\\
5.07	1.87693490713317\\
5.08	1.87613948570004\\
5.09	1.87534706731581\\
5.1	1.87455763845889\\
5.11	1.8737711856607\\
5.12	1.87298769550576\\
5.13	1.87220715463168\\
5.14	1.87142954972919\\
5.15	1.87065486754217\\
5.16	1.86988309486766\\
5.17	1.86911421855584\\
5.18	1.86834822551008\\
5.19	1.86758510268688\\
5.2	1.86682483709592\\
5.21	1.8660674158\\
5.22	1.86531282591507\\
5.23	1.86456105461019\\
5.24	1.86381208910748\\
5.25	1.86306591668214\\
5.26	1.8623225246624\\
5.27	1.86158190042948\\
5.28	1.86084403141754\\
5.29	1.86010890511366\\
5.3	1.8593765090578\\
5.31	1.85864683084271\\
5.32	1.85791985811393\\
5.33	1.85719557856967\\
5.34	1.85647397996081\\
5.35	1.85575505009081\\
5.36	1.85503877681563\\
5.37	1.8543251480437\\
5.38	1.8536141517358\\
5.39	1.85290577590501\\
5.4	1.85220000861663\\
5.41	1.8514968379881\\
5.42	1.85079625218891\\
5.43	1.85009823944051\\
5.44	1.84940278801622\\
5.45	1.84870988624114\\
5.46	1.84801952249206\\
5.47	1.84733168519736\\
5.48	1.8466463628369\\
5.49	1.84596354394193\\
5.5	1.84528321709497\\
5.51	1.84460537092971\\
5.52	1.8439299941309\\
5.53	1.84325707543426\\
5.54	1.84258660362632\\
5.55	1.84191856754434\\
5.56	1.84125295607616\\
5.57	1.84058975816014\\
5.58	1.83992896278495\\
5.59	1.83927055898953\\
5.6	1.8386145358629\\
5.61	1.83796088254408\\
5.62	1.83730958822193\\
5.63	1.83666064213501\\
5.64	1.83601403357151\\
5.65	1.83536975186901\\
5.66	1.83472778641445\\
5.67	1.83408812664393\\
5.68	1.83345076204258\\
5.69	1.83281568214444\\
5.7	1.83218287653228\\
5.71	1.83155233483751\\
5.72	1.83092404673997\\
5.73	1.83029800196786\\
5.74	1.82967419029751\\
5.75	1.82905260155329\\
5.76	1.82843322560745\\
5.77	1.82781605237995\\
5.78	1.82720107183832\\
5.79	1.82658827399751\\
5.8	1.82597764891973\\
5.81	1.8253691867143\\
5.82	1.82476287753749\\
5.83	1.82415871159234\\
5.84	1.82355667912857\\
5.85	1.82295677044233\\
5.86	1.82235897587613\\
5.87	1.82176328581859\\
5.88	1.82116969070436\\
5.89	1.8205781810139\\
5.9	1.81998874727336\\
5.91	1.81940138005438\\
5.92	1.81881606997395\\
5.93	1.81823280769423\\
5.94	1.8176515839224\\
5.95	1.81707238941048\\
5.96	1.81649521495518\\
5.97	1.8159200513977\\
5.98	1.8153468896236\\
5.99	1.81477572056263\\
6	1.81420653518851\\
6.01	1.81363932451885\\
6.02	1.81307407961488\\
6.03	1.81251079158137\\
6.04	1.8119494515664\\
6.05	1.81139005076121\\
6.06	1.81083258040005\\
6.07	1.81027703175996\\
6.08	1.80972339616065\\
6.09	1.80917166496429\\
6.1	1.80862182957538\\
6.11	1.80807388144052\\
6.12	1.80752781204829\\
6.13	1.80698361292907\\
6.14	1.80644127565484\\
6.15	1.80590079183901\\
6.16	1.8053621531363\\
6.17	1.80482535124251\\
6.18	1.80429037789435\\
6.19	1.8037572248693\\
6.2	1.80322588398544\\
6.21	1.80269634710122\\
6.22	1.80216860611535\\
6.23	1.80164265296661\\
6.24	1.80111847963364\\
6.25	1.80059607813482\\
6.26	1.80007544052807\\
6.27	1.79955655891069\\
6.28	1.79903942541917\\
6.29	1.79852403222903\\
6.3	1.79801037155465\\
6.31	1.79749843564908\\
6.32	1.7969882168039\\
6.33	1.79647970734901\\
6.34	1.79597289965251\\
6.35	1.79546778612045\\
6.36	1.79496435919675\\
6.37	1.79446261136296\\
6.38	1.79396253513813\\
6.39	1.7934641230786\\
6.4	1.79296736777787\\
6.41	1.79247226186641\\
6.42	1.79197879801149\\
6.43	1.79148696891703\\
6.44	1.79099676732338\\
6.45	1.79050818600722\\
6.46	1.79002121778135\\
6.47	1.7895358554945\\
6.48	1.78905209203123\\
6.49	1.7885699203117\\
6.5	1.78808933329153\\
6.51	1.78761032396163\\
6.52	1.78713288534803\\
6.53	1.78665701051172\\
6.54	1.78618269254847\\
6.55	1.7857099245887\\
6.56	1.78523869979725\\
6.57	1.78476901137329\\
6.58	1.78430085255011\\
6.59	1.78383421659495\\
6.6	1.78336909680886\\
6.61	1.78290548652656\\
6.62	1.78244337911621\\
6.63	1.78198276797929\\
6.64	1.78152364655045\\
6.65	1.78106600829733\\
6.66	1.78060984672039\\
6.67	1.78015515535276\\
6.68	1.7797019277601\\
6.69	1.7792501575404\\
6.7	1.77879983832386\\
6.71	1.77835096377269\\
6.72	1.77790352758101\\
6.73	1.77745752347463\\
6.74	1.77701294521094\\
6.75	1.77656978657872\\
6.76	1.77612804139801\\
6.77	1.77568770351994\\
6.78	1.77524876682658\\
6.79	1.77481122523079\\
6.8	1.77437507267605\\
6.81	1.77394030313631\\
6.82	1.77350691061588\\
6.83	1.77307488914919\\
6.84	1.77264423280073\\
6.85	1.77221493566484\\
6.86	1.77178699186558\\
6.87	1.77136039555659\\
6.88	1.77093514092091\\
6.89	1.77051122217085\\
6.9	1.77008863354786\\
6.91	1.76966736932235\\
6.92	1.76924742379353\\
6.93	1.76882879128934\\
6.94	1.7684114661662\\
6.95	1.76799544280895\\
6.96	1.76758071563065\\
6.97	1.76716727907246\\
6.98	1.76675512760351\\
6.99	1.76634425572071\\
7	1.76593465794865\\
7.01	1.76552632883944\\
7.02	1.76511926297257\\
7.03	1.76471345495477\\
7.04	1.76430889941987\\
7.05	1.76390559102866\\
7.06	1.76350352446874\\
7.07	1.7631026944544\\
7.08	1.76270309572647\\
7.09	1.76230472305219\\
7.1	1.76190757122504\\
7.11	1.76151163506467\\
7.12	1.76111690941668\\
7.13	1.76072338915258\\
7.14	1.76033106916955\\
7.15	1.7599399443904\\
7.16	1.75955000976338\\
7.17	1.75916126026205\\
7.18	1.75877369088519\\
7.19	1.75838729665661\\
7.2	1.75800207262507\\
7.21	1.75761801386409\\
7.22	1.7572351154719\\
7.23	1.75685337257124\\
7.24	1.75647278030926\\
7.25	1.75609333385738\\
7.26	1.75571502841119\\
7.27	1.75533785919029\\
7.28	1.75496182143819\\
7.29	1.75458691042214\\
7.3	1.75421312143306\\
7.31	1.75384044978539\\
7.32	1.75346889081696\\
7.33	1.75309843988887\\
7.34	1.75272909238535\\
7.35	1.7523608437137\\
7.36	1.75199368930407\\
7.37	1.75162762460944\\
7.38	1.75126264510543\\
7.39	1.75089874629018\\
7.4	1.75053592368428\\
7.41	1.75017417283062\\
7.42	1.74981348929425\\
7.43	1.74945386866231\\
7.44	1.74909530654387\\
7.45	1.74873779856983\\
7.46	1.74838134039283\\
7.47	1.74802592768707\\
7.48	1.74767155614825\\
7.49	1.74731822149345\\
7.5	1.74696591946098\\
7.51	1.74661464581031\\
7.52	1.74626439632193\\
7.53	1.74591516679724\\
7.54	1.74556695305844\\
7.55	1.74521975094844\\
7.56	1.74487355633072\\
7.57	1.74452836508923\\
7.58	1.74418417312827\\
7.59	1.74384097637242\\
7.6	1.74349877076637\\
7.61	1.74315755227487\\
7.62	1.74281731688258\\
7.63	1.742478060594\\
7.64	1.74213977943332\\
7.65	1.74180246944437\\
7.66	1.74146612669045\\
7.67	1.74113074725428\\
7.68	1.74079632723787\\
7.69	1.74046286276241\\
7.7	1.74013034996819\\
7.71	1.73979878501448\\
7.72	1.73946816407944\\
7.73	1.73913848335998\\
7.74	1.73880973907173\\
7.75	1.73848192744889\\
7.76	1.73815504474411\\
7.77	1.73782908722845\\
7.78	1.73750405119124\\
7.79	1.73717993294\\
7.8	1.73685672880033\\
7.81	1.7365344351158\\
7.82	1.7362130482479\\
7.83	1.73589256457589\\
7.84	1.73557298049674\\
7.85	1.73525429242501\\
7.86	1.73493649679279\\
7.87	1.73461959004955\\
7.88	1.73430356866212\\
7.89	1.73398842911452\\
7.9	1.73367416790791\\
7.91	1.73336078156051\\
7.92	1.73304826660746\\
7.93	1.73273661960079\\
7.94	1.73242583710926\\
7.95	1.73211591571833\\
7.96	1.73180685203004\\
7.97	1.73149864266293\\
7.98	1.73119128425193\\
7.99	1.73088477344831\\
8	1.73057910691955\\
8.01	1.7302742813493\\
8.02	1.72997029343723\\
8.03	1.72966713989902\\
8.04	1.7293648174662\\
8.05	1.72906332288611\\
8.06	1.7287626529218\\
8.07	1.72846280435195\\
8.08	1.72816377397079\\
8.09	1.727865558588\\
8.1	1.72756815502862\\
8.11	1.72727156013302\\
8.12	1.72697577075675\\
8.13	1.7266807837705\\
8.14	1.72638659606001\\
8.15	1.72609320452596\\
8.16	1.72580060608397\\
8.17	1.7255087976644\\
8.18	1.72521777621238\\
8.19	1.72492753868766\\
8.2	1.72463808206458\\
8.21	1.72434940333195\\
8.22	1.72406149949299\\
8.23	1.72377436756525\\
8.24	1.72348800458056\\
8.25	1.7232024075849\\
8.26	1.72291757363836\\
8.27	1.72263349981506\\
8.28	1.72235018320307\\
8.29	1.72206762090433\\
8.3	1.72178581003459\\
8.31	1.72150474772331\\
8.32	1.72122443111362\\
8.33	1.72094485736221\\
8.34	1.72066602363931\\
8.35	1.72038792712854\\
8.36	1.72011056502691\\
8.37	1.7198339345447\\
8.38	1.71955803290544\\
8.39	1.71928285734577\\
8.4	1.71900840511542\\
8.41	1.71873467347713\\
8.42	1.71846165970658\\
8.43	1.7181893610923\\
8.44	1.71791777493562\\
8.45	1.71764689855063\\
8.46	1.71737672926403\\
8.47	1.71710726441515\\
8.48	1.71683850135584\\
8.49	1.71657043745038\\
8.5	1.71630307007549\\
8.51	1.71603639662016\\
8.52	1.71577041448568\\
8.53	1.71550512108551\\
8.54	1.71524051384525\\
8.55	1.71497659020256\\
8.56	1.71471334760709\\
8.57	1.71445078352043\\
8.58	1.71418889541604\\
8.59	1.71392768077919\\
8.6	1.71366713710689\\
8.61	1.71340726190782\\
8.62	1.7131480527023\\
8.63	1.71288950702219\\
8.64	1.71263162241084\\
8.65	1.71237439642305\\
8.66	1.71211782662499\\
8.67	1.71186191059412\\
8.68	1.71160664591917\\
8.69	1.71135203020005\\
8.7	1.71109806104783\\
8.71	1.71084473608461\\
8.72	1.71059205294353\\
8.73	1.71034000926867\\
8.74	1.71008860271502\\
8.75	1.7098378309484\\
8.76	1.70958769164541\\
8.77	1.70933818249338\\
8.78	1.70908930119029\\
8.79	1.70884104544475\\
8.8	1.7085934129759\\
8.81	1.7083464015134\\
8.82	1.70810000879734\\
8.83	1.7078542325782\\
8.84	1.70760907061678\\
8.85	1.70736452068416\\
8.86	1.70712058056165\\
8.87	1.70687724804073\\
8.88	1.70663452092297\\
8.89	1.70639239702003\\
8.9	1.70615087415355\\
8.91	1.70590995015514\\
8.92	1.7056696228663\\
8.93	1.7054298901384\\
8.94	1.70519074983257\\
8.95	1.70495219981973\\
8.96	1.70471423798046\\
8.97	1.70447686220499\\
8.98	1.70424007039314\\
8.99	1.70400386045428\\
9	1.70376823030727\\
9.01	1.7035331778804\\
9.02	1.70329870111135\\
9.03	1.70306479794716\\
9.04	1.70283146634414\\
9.05	1.70259870426785\\
9.06	1.70236650969306\\
9.07	1.70213488060366\\
9.08	1.70190381499266\\
9.09	1.70167331086211\\
9.1	1.70144336622307\\
9.11	1.70121397909555\\
9.12	1.70098514750846\\
9.13	1.7007568694996\\
9.14	1.70052914311555\\
9.15	1.70030196641169\\
9.16	1.7000753374521\\
9.17	1.69984925430955\\
9.18	1.69962371506545\\
9.19	1.69939871780978\\
9.2	1.69917426064108\\
9.21	1.69895034166637\\
9.22	1.69872695900113\\
9.23	1.69850411076926\\
9.24	1.69828179510301\\
9.25	1.69806001014296\\
9.26	1.69783875403798\\
9.27	1.69761802494515\\
9.28	1.69739782102975\\
9.29	1.69717814046524\\
9.3	1.69695898143313\\
9.31	1.69674034212306\\
9.32	1.69652222073264\\
9.33	1.6963046154675\\
9.34	1.69608752454118\\
9.35	1.69587094617514\\
9.36	1.69565487859869\\
9.37	1.69543932004896\\
9.38	1.69522426877086\\
9.39	1.69500972301702\\
9.4	1.6947956810478\\
9.41	1.69458214113118\\
9.42	1.69436910154278\\
9.43	1.69415656056578\\
9.44	1.69394451649094\\
9.45	1.69373296761646\\
9.46	1.69352191224804\\
9.47	1.69331134869881\\
9.48	1.69310127528925\\
9.49	1.69289169034721\\
9.5	1.69268259220785\\
9.51	1.69247397921359\\
9.52	1.69226584971409\\
9.53	1.6920582020662\\
9.54	1.69185103463394\\
9.55	1.69164434578845\\
9.56	1.69143813390794\\
9.57	1.6912323973777\\
9.58	1.69102713459001\\
9.59	1.69082234394413\\
9.6	1.69061802384626\\
9.61	1.69041417270954\\
9.62	1.69021078895392\\
9.63	1.69000787100625\\
9.64	1.68980541730013\\
9.65	1.68960342627595\\
9.66	1.68940189638084\\
9.67	1.68920082606861\\
9.68	1.68900021379973\\
9.69	1.68880005804133\\
9.7	1.6886003572671\\
9.71	1.68840110995732\\
9.72	1.68820231459876\\
9.73	1.68800396968474\\
9.74	1.687806073715\\
9.75	1.68760862519572\\
9.76	1.68741162263948\\
9.77	1.68721506456523\\
9.78	1.68701894949825\\
9.79	1.68682327597011\\
9.8	1.68662804251865\\
9.81	1.68643324768796\\
9.82	1.68623889002833\\
9.83	1.68604496809622\\
9.84	1.68585148045422\\
9.85	1.68565842567106\\
9.86	1.68546580232152\\
9.87	1.68527360898646\\
9.88	1.68508184425274\\
9.89	1.6848905067132\\
9.9	1.68469959496667\\
9.91	1.68450910761788\\
9.92	1.68431904327748\\
9.93	1.68412940056197\\
9.94	1.6839401780937\\
9.95	1.68375137450084\\
9.96	1.68356298841732\\
9.97	1.68337501848285\\
9.98	1.68318746334284\\
9.99	1.6830003216484\\
10	1.68281359205632\\
};
\addlegendentry{Lower Bound in Corollary~\ref{cor:3}}

\addplot [color=black, ultra thick]
  table[row sep=crcr]{%
0	3.05806905625553\\
0.01	3.04754803042523\\
0.02	3.03713806715064\\
0.03	3.02683901347402\\
0.04	3.01665065307832\\
0.05	3.00657270815158\\
0.06	2.99660484130904\\
0.07	2.9867466575658\\
0.08	2.97699770635292\\
0.09	2.96735748357002\\
0.1	2.95782543366774\\
0.11	2.94840095175346\\
0.12	2.93908338571376\\
0.13	2.92987203834774\\
0.14	2.92076616950508\\
0.15	2.91176499822336\\
0.16	2.9028677048592\\
0.17	2.89407343320806\\
0.18	2.88538129260813\\
0.19	2.87679036002355\\
0.2	2.8682996821029\\
0.21	2.85990827720901\\
0.22	2.85161513741647\\
0.23	2.84341923047356\\
0.24	2.8353195017255\\
0.25	2.82731487599637\\
0.26	2.81940425942723\\
0.27	2.8115865412682\\
0.28	2.80386059562266\\
0.29	2.7962252831419\\
0.3	2.7886794526688\\
0.31	2.78122194282937\\
0.32	2.77385158357125\\
0.33	2.76656719764843\\
0.34	2.75936760205164\\
0.35	2.75225160938413\\
0.36	2.74521802918267\\
0.37	2.73826566918382\\
0.38	2.73139333653565\\
0.39	2.72459983895521\\
0.4	2.71788398583224\\
0.41	2.71124458927977\\
0.42	2.70468046513216\\
0.43	2.69819043389157\\
0.44	2.6917733216236\\
0.45	2.6854279608032\\
0.46	2.67915319111183\\
0.47	2.672947860187\\
0.48	2.66681082432539\\
0.49	2.66074094914077\\
0.5	2.65473711017794\\
0.51	2.64879819348401\\
0.52	2.64292309613833\\
0.53	2.63711072674246\\
0.54	2.63136000587143\\
0.55	2.62566986648773\\
0.56	2.6200392543194\\
0.57	2.61446712820351\\
0.58	2.6089524603964\\
0.59	2.60349423685216\\
0.6	2.59809145747049\\
0.61	2.59274313631533\\
0.62	2.58744830180567\\
0.63	2.58220599687958\\
0.64	2.577015279133\\
0.65	2.57187522093426\\
0.66	2.56678490951563\\
0.67	2.5617434470432\\
0.68	2.55674995066593\\
0.69	2.55180355254532\\
0.7	2.54690339986652\\
0.71	2.54204865483201\\
0.72	2.53723849463895\\
0.73	2.53247211144104\\
0.74	2.52774871229586\\
0.75	2.52306751909878\\
0.76	2.51842776850398\\
0.77	2.51382871183381\\
0.78	2.50926961497699\\
0.79	2.5047497582766\\
0.8	2.50026843640858\\
0.81	2.49582495825143\\
0.82	2.49141864674778\\
0.83	2.48704883875861\\
0.84	2.4827148849105\\
0.85	2.47841614943684\\
0.86	2.47415201001323\\
0.87	2.46992185758791\\
0.88	2.46572509620747\\
0.89	2.46156114283858\\
0.9	2.45742942718602\\
0.91	2.4533293915075\\
0.92	2.44926049042578\\
0.93	2.44522219073832\\
0.94	2.44121397122499\\
0.95	2.43723532245411\\
0.96	2.43328574658714\\
0.97	2.42936475718235\\
0.98	2.42547187899788\\
0.99	2.42160664779427\\
1	2.41776861013672\\
1.01	2.41395732319769\\
1.02	2.41017235455951\\
1.03	2.40641328201763\\
1.04	2.40267969338456\\
1.05	2.39897118629469\\
1.06	2.39528736801016\\
1.07	2.39162785522792\\
1.08	2.38799227388821\\
1.09	2.38438025898455\\
1.1	2.38079145437521\\
1.11	2.37722551259668\\
1.12	2.37368209467866\\
1.13	2.37016086996132\\
1.14	2.36666151591433\\
1.15	2.36318371795817\\
1.16	2.35972716928751\\
1.17	2.35629157069689\\
1.18	2.35287663040871\\
1.19	2.34948206390352\\
1.2	2.34610759375281\\
1.21	2.34275294945409\\
1.22	2.33941786726857\\
1.23	2.33610209006129\\
1.24	2.33280536714375\\
1.25	2.32952745411914\\
1.26	2.32626811273007\\
1.27	2.32302711070888\\
1.28	2.31980422163057\\
1.29	2.31659922476824\\
1.3	2.31341190495118\\
1.31	2.31024205242544\\
1.32	2.30708946271709\\
1.33	2.30395393649794\\
1.34	2.30083527945385\\
1.35	2.29773330215563\\
1.36	2.29464781993236\\
1.37	2.29157865274727\\
1.38	2.28852562507619\\
1.39	2.28548856578827\\
1.4	2.28246730802937\\
1.41	2.27946168910772\\
1.42	2.27647155038202\\
1.43	2.27349673715195\\
1.44	2.27053709855098\\
1.45	2.26759248744153\\
1.46	2.26466276031241\\
1.47	2.2617477771785\\
1.48	2.25884740148271\\
1.49	2.25596150000011\\
1.5	2.25308994274425\\
1.51	2.25023260287557\\
1.52	2.247389356612\\
1.53	2.24456008314158\\
1.54	2.24174466453714\\
1.55	2.23894298567297\\
1.56	2.23615493414353\\
1.57	2.23338040018406\\
1.58	2.23061927659307\\
1.59	2.22787145865681\\
1.6	2.22513684407552\\
1.61	2.22241533289147\\
1.62	2.21970682741891\\
1.63	2.21701123217558\\
1.64	2.21432845381614\\
1.65	2.21165840106716\\
1.66	2.20900098466376\\
1.67	2.20635611728797\\
1.68	2.20372371350863\\
1.69	2.20110368972277\\
1.7	2.1984959640987\\
1.71	2.19590045652042\\
1.72	2.19331708853362\\
1.73	2.19074578329304\\
1.74	2.18818646551133\\
1.75	2.18563906140918\\
1.76	2.18310349866692\\
1.77	2.18057970637731\\
1.78	2.17806761499976\\
1.79	2.17556715631575\\
1.8	2.17307826338543\\
1.81	2.1706008705056\\
1.82	2.16813491316866\\
1.83	2.16568032802294\\
1.84	2.16323705283398\\
1.85	2.16080502644702\\
1.86	2.15838418875055\\
1.87	2.15597448064093\\
1.88	2.15357584398799\\
1.89	2.1511882216017\\
1.9	2.14881155719983\\
1.91	2.14644579537651\\
1.92	2.14409088157179\\
1.93	2.14174676204208\\
1.94	2.13941338383154\\
1.95	2.13709069474428\\
1.96	2.13477864331743\\
1.97	2.1324771787951\\
1.98	2.13018625110304\\
1.99	2.12790581082423\\
2	2.12563580917514\\
2.01	2.12337619798274\\
2.02	2.12112692966234\\
2.03	2.11888795719604\\
2.04	2.11665923411196\\
2.05	2.11444071446406\\
2.06	2.11223235281272\\
2.07	2.11003410420591\\
2.08	2.10784592416096\\
2.09	2.10566776864703\\
2.1	2.10349959406811\\
2.11	2.10134135724657\\
2.12	2.0991930154074\\
2.13	2.09705452616285\\
2.14	2.09492584749769\\
2.15	2.092806937755\\
2.16	2.09069775562242\\
2.17	2.08859826011888\\
2.18	2.08650841058189\\
2.19	2.08442816665524\\
2.2	2.08235748827711\\
2.21	2.08029633566871\\
2.22	2.07824466932328\\
2.23	2.07620244999556\\
2.24	2.07416963869159\\
2.25	2.07214619665896\\
2.26	2.07013208537743\\
2.27	2.0681272665499\\
2.28	2.06613170209376\\
2.29	2.06414535413257\\
2.3	2.0621681849881\\
2.31	2.06020015717264\\
2.32	2.05824123338173\\
2.33	2.05629137648709\\
2.34	2.05435054952991\\
2.35	2.05241871571443\\
2.36	2.05049583840177\\
2.37	2.04858188110405\\
2.38	2.04667680747876\\
2.39	2.04478058132341\\
2.4	2.04289316657043\\
2.41	2.04101452728223\\
2.42	2.03914462764661\\
2.43	2.03728343197233\\
2.44	2.03543090468487\\
2.45	2.03358701032245\\
2.46	2.03175171353224\\
2.47	2.02992497906675\\
2.48	2.02810677178043\\
2.49	2.0262970566264\\
2.5	2.02449579865347\\
2.51	2.02270296300319\\
2.52	2.02091851490716\\
2.53	2.01914241968449\\
2.54	2.01737464273935\\
2.55	2.01561514955873\\
2.56	2.01386390571033\\
2.57	2.01212087684059\\
2.58	2.0103860286728\\
2.59	2.00865932700543\\
2.6	2.00694073771048\\
2.61	2.00523022673204\\
2.62	2.00352776008492\\
2.63	2.00183330385335\\
2.64	2.00014682418986\\
2.65	1.99846828731425\\
2.66	1.99679765951255\\
2.67	1.99513490713625\\
2.68	1.99347999660145\\
2.69	1.9918328943882\\
2.7	1.99019356703991\\
2.71	1.98856198116278\\
2.72	1.98693810342535\\
2.73	1.98532190055814\\
2.74	1.98371333935331\\
2.75	1.98211238666441\\
2.76	1.98051900940619\\
2.77	1.97893317455448\\
2.78	1.97735484914612\\
2.79	1.9757840002789\\
2.8	1.97422059511164\\
2.81	1.97266460086426\\
2.82	1.97111598481787\\
2.83	1.96957471431499\\
2.84	1.96804075675973\\
2.85	1.96651407961804\\
2.86	1.96499465041803\\
2.87	1.96348243675025\\
2.88	1.96197740626809\\
2.89	1.96047952668813\\
2.9	1.95898876579057\\
2.91	1.95750509141969\\
2.92	1.95602847148432\\
2.93	1.95455887395829\\
2.94	1.953096266881\\
2.95	1.95164061835794\\
2.96	1.95019189656123\\
2.97	1.94875006973022\\
2.98	1.94731510617207\\
2.99	1.94588697426235\\
3	1.94446564244567\\
3.01	1.9430510792363\\
3.02	1.94164325321882\\
3.03	1.94024213304879\\
3.04	1.93884768745338\\
3.05	1.93745988523207\\
3.06	1.9360786952573\\
3.07	1.93470408647518\\
3.08	1.93333602790617\\
3.09	1.93197448864574\\
3.1	1.93061943786512\\
3.11	1.92927084481194\\
3.12	1.92792867881098\\
3.13	1.92659290926483\\
3.14	1.92526350565462\\
3.15	1.92394043754067\\
3.16	1.92262367456324\\
3.17	1.92131318644319\\
3.18	1.92000894298269\\
3.19	1.9187109140659\\
3.2	1.91741906965963\\
3.21	1.91613337981407\\
3.22	1.91485381466342\\
3.23	1.91358034442657\\
3.24	1.91231293940777\\
3.25	1.91105156999728\\
3.26	1.90979620667204\\
3.27	1.90854681999625\\
3.28	1.90730338062209\\
3.29	1.90606585929027\\
3.3	1.90483422683071\\
3.31	1.90360845416309\\
3.32	1.90238851229749\\
3.33	1.90117437233499\\
3.34	1.8999660054682\\
3.35	1.89876338298189\\
3.36	1.89756647625351\\
3.37	1.89637525675377\\
3.38	1.89518969604716\\
3.39	1.89400976579249\\
3.4	1.89283543774342\\
3.41	1.89166668374896\\
3.42	1.89050347575395\\
3.43	1.88934578579958\\
3.44	1.88819358602386\\
3.45	1.88704684866207\\
3.46	1.88590554604721\\
3.47	1.88476965061047\\
3.48	1.88363913488163\\
3.49	1.8825139714895\\
3.5	1.88139413316232\\
3.51	1.88027959272816\\
3.52	1.87917032311527\\
3.53	1.87806629735252\\
3.54	1.8769674885697\\
3.55	1.8758738699979\\
3.56	1.87478541496982\\
3.57	1.87370209692015\\
3.58	1.8726238893858\\
3.59	1.87155076600627\\
3.6	1.87048270052393\\
3.61	1.86941966678427\\
3.62	1.86836163873619\\
3.63	1.86730859043224\\
3.64	1.86626049602888\\
3.65	1.86521732978671\\
3.66	1.86417906607068\\
3.67	1.86314567935031\\
3.68	1.86211714419988\\
3.69	1.86109343529861\\
3.7	1.86007452743089\\
3.71	1.85906039548635\\
3.72	1.85805101446012\\
3.73	1.85704635945287\\
3.74	1.85604640567104\\
3.75	1.85505112842689\\
3.76	1.85406050313866\\
3.77	1.85307450533062\\
3.78	1.85209311063323\\
3.79	1.85111629478314\\
3.8	1.85014403362334\\
3.81	1.84917630310316\\
3.82	1.84821307927835\\
3.83	1.84725433831113\\
3.84	1.84630005647018\\
3.85	1.84535021013071\\
3.86	1.84440477577444\\
3.87	1.84346372998963\\
3.88	1.84252704947103\\
3.89	1.84159471101992\\
3.9	1.84066669154405\\
3.91	1.83974296805761\\
3.92	1.83882351768121\\
3.93	1.83790831764179\\
3.94	1.8369973452726\\
3.95	1.83609057801314\\
3.96	1.83518799340902\\
3.97	1.83428956911196\\
3.98	1.83339528287963\\
3.99	1.83250511257561\\
4	1.83161903616924\\
4.01	1.8307370317355\\
4.02	1.82985907745495\\
4.03	1.82898515161353\\
4.04	1.82811523260245\\
4.05	1.82724929891808\\
4.06	1.82638732916175\\
4.07	1.82552930203961\\
4.08	1.82467519636247\\
4.09	1.82382499104564\\
4.1	1.82297866510873\\
4.11	1.82213619767551\\
4.12	1.82129756797364\\
4.13	1.82046275533457\\
4.14	1.81963173919328\\
4.15	1.81880449908807\\
4.16	1.81798101466038\\
4.17	1.81716126565457\\
4.18	1.81634523191766\\
4.19	1.81553289339913\\
4.2	1.81472423015066\\
4.21	1.81391922232595\\
4.22	1.8131178501804\\
4.23	1.81232009407089\\
4.24	1.81152593445556\\
4.25	1.8107353518935\\
4.26	1.8099483270445\\
4.27	1.8091648406688\\
4.28	1.8083848736268\\
4.29	1.8076084068788\\
4.3	1.80683542148468\\
4.31	1.80606589860368\\
4.32	1.80529981949404\\
4.33	1.80453716551275\\
4.34	1.80377791811525\\
4.35	1.80302205885513\\
4.36	1.80226956938378\\
4.37	1.80152043145017\\
4.38	1.80077462690046\\
4.39	1.80003213767772\\
4.4	1.79929294582162\\
4.41	1.79855703346808\\
4.42	1.79782438284899\\
4.43	1.79709497629183\\
4.44	1.79636879621939\\
4.45	1.7956458251494\\
4.46	1.79492604569424\\
4.47	1.79420944056054\\
4.48	1.79349599254891\\
4.49	1.79278568455354\\
4.5	1.79207849956189\\
4.51	1.79137442065433\\
4.52	1.79067343100378\\
4.53	1.78997551387541\\
4.54	1.78928065262622\\
4.55	1.78858883070472\\
4.56	1.78790003165057\\
4.57	1.78721423909423\\
4.58	1.78653143675659\\
4.59	1.78585160844858\\
4.6	1.78517473807088\\
4.61	1.78450080961348\\
4.62	1.78382980715535\\
4.63	1.78316171486408\\
4.64	1.78249651699547\\
4.65	1.78183419789322\\
4.66	1.7811747419885\\
4.67	1.78051813379963\\
4.68	1.77986435793166\\
4.69	1.77921339907602\\
4.7	1.77856524201014\\
4.71	1.77791987159708\\
4.72	1.77727727278514\\
4.73	1.77663743060751\\
4.74	1.77600033018185\\
4.75	1.77536595670992\\
4.76	1.77473429547726\\
4.77	1.77410533185271\\
4.78	1.77347905128812\\
4.79	1.7728554393179\\
4.8	1.7722344815587\\
4.81	1.77161616370897\\
4.82	1.77100047154861\\
4.83	1.7703873909386\\
4.84	1.76977690782059\\
4.85	1.76916900821651\\
4.86	1.76856367822823\\
4.87	1.76796090403714\\
4.88	1.76736067190377\\
4.89	1.76676296816744\\
4.9	1.76616777924583\\
4.91	1.76557509163463\\
4.92	1.76498489190714\\
4.93	1.7643971667139\\
4.94	1.76381190278232\\
4.95	1.76322908691625\\
4.96	1.76264870599564\\
4.97	1.76207074697617\\
4.98	1.76149519688882\\
4.99	1.76092204283953\\
5	1.76035127200879\\
5.01	1.75978287165132\\
5.02	1.75921682909559\\
5.03	1.75865313174354\\
5.04	1.75809176707016\\
5.05	1.75753272262309\\
5.06	1.75697598602229\\
5.07	1.75642154495962\\
5.08	1.75586938719851\\
5.09	1.75531950057354\\
5.1	1.7547718729901\\
5.11	1.754226492424\\
5.12	1.75368334692109\\
5.13	1.75314242459691\\
5.14	1.7526037136363\\
5.15	1.75206720229305\\
5.16	1.75153287888951\\
5.17	1.75100073181622\\
5.18	1.75047074953158\\
5.19	1.74994292056143\\
5.2	1.74941723349872\\
5.21	1.74889367700313\\
5.22	1.74837223980073\\
5.23	1.74785291068358\\
5.24	1.7473356785094\\
5.25	1.74682053220119\\
5.26	1.74630746074688\\
5.27	1.74579645319898\\
5.28	1.74528749867419\\
5.29	1.7447805863531\\
5.3	1.74427570547976\\
5.31	1.7437728453614\\
5.32	1.74327199536804\\
5.33	1.74277314493212\\
5.34	1.7422762835482\\
5.35	1.74178140077257\\
5.36	1.74128848622292\\
5.37	1.74079752957799\\
5.38	1.74030852057721\\
5.39	1.73982144902038\\
5.4	1.73933630476733\\
5.41	1.73885307773753\\
5.42	1.73837175790981\\
5.43	1.73789233532198\\
5.44	1.73741480007052\\
5.45	1.73693914231023\\
5.46	1.73646535225387\\
5.47	1.73599342017188\\
5.48	1.735523336392\\
5.49	1.73505509129897\\
5.5	1.73458867533417\\
5.51	1.73412407899531\\
5.52	1.73366129283613\\
5.53	1.73320030746601\\
5.54	1.73274111354969\\
5.55	1.73228370180694\\
5.56	1.73182806301225\\
5.57	1.73137418799446\\
5.58	1.73092206763651\\
5.59	1.73047169287507\\
5.6	1.73002305470025\\
5.61	1.72957614415527\\
5.62	1.72913095233617\\
5.63	1.72868747039147\\
5.64	1.72824568952187\\
5.65	1.72780560097994\\
5.66	1.72736719606983\\
5.67	1.72693046614694\\
5.68	1.72649540261762\\
5.69	1.72606199693888\\
5.7	1.72563024061807\\
5.71	1.72520012521259\\
5.72	1.72477164232959\\
5.73	1.72434478362567\\
5.74	1.72391954080659\\
5.75	1.72349590562697\\
5.76	1.72307386988999\\
5.77	1.72265342544711\\
5.78	1.72223456419778\\
5.79	1.72181727808912\\
5.8	1.7214015591157\\
5.81	1.72098739931918\\
5.82	1.72057479078806\\
5.83	1.72016372565741\\
5.84	1.71975419610856\\
5.85	1.71934619436884\\
5.86	1.71893971271129\\
5.87	1.71853474345438\\
5.88	1.71813127896174\\
5.89	1.71772931164189\\
5.9	1.71732883394796\\
5.91	1.71692983837742\\
5.92	1.71653231747182\\
5.93	1.7161362638165\\
5.94	1.71574167004032\\
5.95	1.71534852881543\\
5.96	1.71495683285698\\
5.97	1.71456657492285\\
5.98	1.71417774781341\\
5.99	1.71379034437122\\
6	1.71340435748085\\
6.01	1.71301978006851\\
6.02	1.7126366051019\\
6.03	1.7122548255899\\
6.04	1.71187443458232\\
6.05	1.71149542516965\\
6.06	1.71111779048282\\
6.07	1.71074152369297\\
6.08	1.71036661801113\\
6.09	1.70999306668807\\
6.1	1.70962086301397\\
6.11	1.70925000031823\\
6.12	1.70888047196921\\
6.13	1.70851227137398\\
6.14	1.7081453919781\\
6.15	1.70777982726539\\
6.16	1.70741557075762\\
6.17	1.7070526160144\\
6.18	1.70669095663282\\
6.19	1.70633058624731\\
6.2	1.70597149852934\\
6.21	1.70561368718725\\
6.22	1.70525714596598\\
6.23	1.70490186864686\\
6.24	1.70454784904738\\
6.25	1.70419508102096\\
6.26	1.70384355845673\\
6.27	1.70349327527931\\
6.28	1.70314422544861\\
6.29	1.70279640295955\\
6.3	1.70244980184192\\
6.31	1.7021044161601\\
6.32	1.70176024001287\\
6.33	1.70141726753321\\
6.34	1.70107549288804\\
6.35	1.70073491027808\\
6.36	1.70039551393756\\
6.37	1.70005729813407\\
6.38	1.69972025716833\\
6.39	1.69938438537397\\
6.4	1.69904967711737\\
6.41	1.69871612679738\\
6.42	1.6983837288452\\
6.43	1.69805247772412\\
6.44	1.69772236792934\\
6.45	1.69739339398777\\
6.46	1.69706555045784\\
6.47	1.69673883192927\\
6.48	1.69641323302294\\
6.49	1.6960887483906\\
6.5	1.69576537271478\\
6.51	1.69544310070851\\
6.52	1.69512192711519\\
6.53	1.69480184670837\\
6.54	1.69448285429156\\
6.55	1.69416494469806\\
6.56	1.69384811279076\\
6.57	1.69353235346196\\
6.58	1.69321766163319\\
6.59	1.69290403225501\\
6.6	1.69259146030684\\
6.61	1.6922799407968\\
6.62	1.69196946876147\\
6.63	1.6916600392658\\
6.64	1.69135164740284\\
6.65	1.69104428829363\\
6.66	1.690737957087\\
6.67	1.69043264895939\\
6.68	1.6901283591147\\
6.69	1.68982508278408\\
6.7	1.6895228152258\\
6.71	1.68922155172506\\
6.72	1.68892128759381\\
6.73	1.68862201817062\\
6.74	1.68832373882048\\
6.75	1.68802644493462\\
6.76	1.68773013193041\\
6.77	1.68743479525113\\
6.78	1.68714043036583\\
6.79	1.68684703276919\\
6.8	1.68655459798134\\
6.81	1.68626312154768\\
6.82	1.68597259903877\\
6.83	1.68568302605014\\
6.84	1.68539439820213\\
6.85	1.68510671113975\\
6.86	1.68481996053254\\
6.87	1.68453414207436\\
6.88	1.68424925148331\\
6.89	1.68396528450152\\
6.9	1.68368223689504\\
6.91	1.68340010445367\\
6.92	1.68311888299079\\
6.93	1.68283856834328\\
6.94	1.6825591563713\\
6.95	1.68228064295819\\
6.96	1.6820030240103\\
6.97	1.68172629545687\\
6.98	1.68145045324986\\
6.99	1.68117549336382\\
7	1.68090141179577\\
7.01	1.68062820456502\\
7.02	1.68035586771306\\
7.03	1.68008439730342\\
7.04	1.67981378942151\\
7.05	1.6795440401745\\
7.06	1.67927514569121\\
7.07	1.67900710212191\\
7.08	1.67873990563824\\
7.09	1.67847355243308\\
7.1	1.67820803872036\\
7.11	1.67794336073501\\
7.12	1.67767951473275\\
7.13	1.67741649699001\\
7.14	1.67715430380381\\
7.15	1.67689293149158\\
7.16	1.67663237639107\\
7.17	1.67637263486023\\
7.18	1.67611370327706\\
7.19	1.67585557803951\\
7.2	1.67559825556531\\
7.21	1.67534173229193\\
7.22	1.67508600467635\\
7.23	1.67483106919505\\
7.24	1.67457692234379\\
7.25	1.67432356063757\\
7.26	1.67407098061045\\
7.27	1.67381917881548\\
7.28	1.67356815182454\\
7.29	1.67331789622825\\
7.3	1.67306840863585\\
7.31	1.67281968567509\\
7.32	1.67257172399208\\
7.33	1.67232452025124\\
7.34	1.67207807113511\\
7.35	1.67183237334432\\
7.36	1.67158742359739\\
7.37	1.67134321863072\\
7.38	1.67109975519837\\
7.39	1.67085703007204\\
7.4	1.67061504004093\\
7.41	1.6703737819116\\
7.42	1.67013325250792\\
7.43	1.66989344867093\\
7.44	1.66965436725872\\
7.45	1.66941600514636\\
7.46	1.66917835922579\\
7.47	1.66894142640568\\
7.48	1.66870520361137\\
7.49	1.66846968778475\\
7.5	1.66823487588415\\
7.51	1.66800076488425\\
7.52	1.66776735177598\\
7.53	1.66753463356642\\
7.54	1.66730260727869\\
7.55	1.66707126995186\\
7.56	1.66684061864085\\
7.57	1.66661065041634\\
7.58	1.66638136236467\\
7.59	1.66615275158772\\
7.6	1.66592481520287\\
7.61	1.66569755034285\\
7.62	1.66547095415566\\
7.63	1.66524502380451\\
7.64	1.66501975646768\\
7.65	1.66479514933845\\
7.66	1.66457119962501\\
7.67	1.66434790455038\\
7.68	1.66412526135229\\
7.69	1.66390326728311\\
7.7	1.66368191960975\\
7.71	1.66346121561359\\
7.72	1.66324115259037\\
7.73	1.66302172785013\\
7.74	1.66280293871707\\
7.75	1.66258478252954\\
7.76	1.66236725663988\\
7.77	1.66215035841439\\
7.78	1.66193408523321\\
7.79	1.66171843449026\\
7.8	1.66150340359314\\
7.81	1.66128898996305\\
7.82	1.66107519103472\\
7.83	1.6608620042563\\
7.84	1.66064942708931\\
7.85	1.66043745700855\\
7.86	1.660226091502\\
7.87	1.66001532807077\\
7.88	1.659805164229\\
7.89	1.6595955975038\\
7.9	1.65938662543513\\
7.91	1.65917824557577\\
7.92	1.65897045549124\\
7.93	1.65876325275969\\
7.94	1.65855663497183\\
7.95	1.6583505997309\\
7.96	1.65814514465252\\
7.97	1.65794026736468\\
7.98	1.65773596550764\\
7.99	1.65753223673386\\
8	1.65732907870792\\
8.01	1.65712648910645\\
8.02	1.65692446561805\\
8.03	1.65672300594325\\
8.04	1.6565221077944\\
8.05	1.65632176889563\\
8.06	1.65612198698274\\
8.07	1.65592275980318\\
8.08	1.65572408511594\\
8.09	1.65552596069151\\
8.1	1.65532838431178\\
8.11	1.65513135377\\
8.12	1.65493486687071\\
8.13	1.65473892142964\\
8.14	1.65454351527369\\
8.15	1.65434864624083\\
8.16	1.65415431218006\\
8.17	1.65396051095131\\
8.18	1.6537672404254\\
8.19	1.65357449848398\\
8.2	1.65338228301945\\
8.21	1.6531905919349\\
8.22	1.65299942314404\\
8.23	1.65280877457117\\
8.24	1.65261864415106\\
8.25	1.65242902982895\\
8.26	1.65223992956045\\
8.27	1.65205134131147\\
8.28	1.65186326305819\\
8.29	1.651675692787\\
8.3	1.65148862849441\\
8.31	1.65130206818699\\
8.32	1.65111600988136\\
8.33	1.65093045160407\\
8.34	1.65074539139159\\
8.35	1.65056082729022\\
8.36	1.65037675735603\\
8.37	1.65019317965483\\
8.38	1.6500100922621\\
8.39	1.64982749326293\\
8.4	1.64964538075196\\
8.41	1.64946375283332\\
8.42	1.64928260762059\\
8.43	1.64910194323675\\
8.44	1.64892175781411\\
8.45	1.64874204949423\\
8.46	1.64856281642792\\
8.47	1.64838405677517\\
8.48	1.64820576870505\\
8.49	1.64802795039572\\
8.5	1.64785060003435\\
8.51	1.64767371581706\\
8.52	1.64749729594888\\
8.53	1.64732133864368\\
8.54	1.64714584212416\\
8.55	1.64697080462174\\
8.56	1.64679622437656\\
8.57	1.6466220996374\\
8.58	1.64644842866166\\
8.59	1.64627520971526\\
8.6	1.64610244107264\\
8.61	1.64593012101668\\
8.62	1.64575824783868\\
8.63	1.64558681983826\\
8.64	1.64541583532339\\
8.65	1.64524529261026\\
8.66	1.64507519002328\\
8.67	1.64490552589503\\
8.68	1.64473629856621\\
8.69	1.64456750638556\\
8.7	1.64439914770987\\
8.71	1.6442312209039\\
8.72	1.64406372434034\\
8.73	1.64389665639975\\
8.74	1.64373001547055\\
8.75	1.64356379994894\\
8.76	1.64339800823887\\
8.77	1.64323263875201\\
8.78	1.64306768990767\\
8.79	1.6429031601328\\
8.8	1.6427390478619\\
8.81	1.64257535153702\\
8.82	1.64241206960769\\
8.83	1.64224920053088\\
8.84	1.64208674277096\\
8.85	1.64192469479967\\
8.86	1.64176305509607\\
8.87	1.64160182214649\\
8.88	1.64144099444449\\
8.89	1.64128057049084\\
8.9	1.64112054879344\\
8.91	1.64096092786733\\
8.92	1.6408017062346\\
8.93	1.64064288242437\\
8.94	1.64048445497279\\
8.95	1.64032642242291\\
8.96	1.64016878332473\\
8.97	1.64001153623512\\
8.98	1.63985467971776\\
8.99	1.63969821234317\\
9	1.63954213268858\\
9.01	1.63938643933798\\
9.02	1.63923113088203\\
9.03	1.63907620591803\\
9.04	1.63892166304988\\
9.05	1.63876750088808\\
9.06	1.63861371804964\\
9.07	1.63846031315807\\
9.08	1.63830728484334\\
9.09	1.63815463174186\\
9.1	1.6380023524964\\
9.11	1.63785044575611\\
9.12	1.63769891017645\\
9.13	1.63754774441916\\
9.14	1.63739694715221\\
9.15	1.63724651704981\\
9.16	1.63709645279233\\
9.17	1.6369467530663\\
9.18	1.63679741656433\\
9.19	1.63664844198514\\
9.2	1.63649982803346\\
9.21	1.63635157342004\\
9.22	1.63620367686161\\
9.23	1.63605613708084\\
9.24	1.6359089528063\\
9.25	1.63576212277243\\
9.26	1.63561564571954\\
9.27	1.63546952039372\\
9.28	1.63532374554686\\
9.29	1.63517831993658\\
9.3	1.63503324232623\\
9.31	1.63488851148483\\
9.32	1.63474412618707\\
9.33	1.63460008521323\\
9.34	1.63445638734922\\
9.35	1.63431303138647\\
9.36	1.63417001612197\\
9.37	1.63402734035818\\
9.38	1.63388500290307\\
9.39	1.63374300257\\
9.4	1.63360133817777\\
9.41	1.63346000855054\\
9.42	1.63331901251784\\
9.43	1.63317834891451\\
9.44	1.63303801658067\\
9.45	1.63289801436171\\
9.46	1.63275834110827\\
9.47	1.63261899567617\\
9.48	1.63247997692643\\
9.49	1.63234128372518\\
9.5	1.63220291494373\\
9.51	1.63206486945842\\
9.52	1.63192714615071\\
9.53	1.63178974390705\\
9.54	1.63165266161894\\
9.55	1.63151589818283\\
9.56	1.63137945250016\\
9.57	1.63124332347726\\
9.58	1.6311075100254\\
9.59	1.63097201106071\\
9.6	1.63083682550416\\
9.61	1.63070195228155\\
9.62	1.6305673903235\\
9.63	1.63043313856538\\
9.64	1.6302991959473\\
9.65	1.6301655614141\\
9.66	1.63003223391533\\
9.67	1.62989921240518\\
9.68	1.62976649584252\\
9.69	1.62963408319081\\
9.7	1.62950197341812\\
9.71	1.62937016549709\\
9.72	1.6292386584049\\
9.73	1.62910745112327\\
9.74	1.62897654263839\\
9.75	1.62884593194095\\
9.76	1.62871561802608\\
9.77	1.62858559989333\\
9.78	1.62845587654667\\
9.79	1.62832644699442\\
9.8	1.6281973102493\\
9.81	1.62806846532832\\
9.82	1.62793991125283\\
9.83	1.62781164704845\\
9.84	1.62768367174507\\
9.85	1.62755598437682\\
9.86	1.62742858398206\\
9.87	1.62730146960334\\
9.88	1.62717464028738\\
9.89	1.62704809508506\\
9.9	1.62692183305139\\
9.91	1.62679585324549\\
9.92	1.62667015473055\\
9.93	1.62654473657387\\
9.94	1.62641959784674\\
9.95	1.62629473762452\\
9.96	1.62617015498655\\
9.97	1.62604584901616\\
9.98	1.62592181880062\\
9.99	1.62579806343116\\
10	1.62567458200294\\
};
\addlegendentry{Lower Bound in Corollary~\ref{cor:1}}

\addplot [color=mycolor1, ultra thick]
  table[row sep=crcr]{%
0	2.58496250072116\\
0.01	2.57740994532655\\
0.02	2.56998459543505\\
0.03	2.5626846796486\\
0.04	2.55550839837238\\
0.05	2.54845392718208\\
0.06	2.54151942008578\\
0.07	2.53470301267666\\
0.08	2.52800282517344\\
0.09	2.52141696534603\\
0.1	2.51494353132463\\
0.11	2.50858061429082\\
0.12	2.50232630105004\\
0.13	2.49617867648516\\
0.14	2.4901358258913\\
0.15	2.48419583719262\\
0.16	2.47835680304212\\
0.17	2.4726168228058\\
0.18	2.46697400443293\\
0.19	2.46142646621442\\
0.2	2.45597233843163\\
0.21	2.45060976489804\\
0.22	2.44533690439645\\
0.23	2.44015193201474\\
0.24	2.43505304038295\\
0.25	2.430038440815\\
0.26	2.42510636435824\\
0.27	2.42025506275395\\
0.28	2.41548280931239\\
0.29	2.41078789970556\\
0.3	2.40616865268119\\
0.31	2.40162341070126\\
0.32	2.39715054050855\\
0.33	2.3927484336244\\
0.34	2.38841550678114\\
0.35	2.38415020229247\\
0.36	2.37995098836481\\
0.37	2.375816359353\\
0.38	2.37174483596326\\
0.39	2.36773496540654\\
0.4	2.36378532150497\\
0.41	2.35989450475455\\
0.42	2.35606114234649\\
0.43	2.35228388815007\\
0.44	2.34856142265953\\
0.45	2.34489245290738\\
0.46	2.34127571234654\\
0.47	2.33770996070368\\
0.48	2.33419398380568\\
0.49	2.33072659338162\\
0.5	2.32730662684197\\
0.51	2.32393294703712\\
0.52	2.32060444199692\\
0.53	2.31732002465293\\
0.54	2.31407863254518\\
0.55	2.31087922751472\\
0.56	2.30772079538361\\
0.57	2.30460234562378\\
0.58	2.30152291101578\\
0.59	2.29848154729898\\
0.6	2.29547733281417\\
0.61	2.29250936813971\\
0.62	2.28957677572226\\
0.63	2.286678699503\\
0.64	2.28381430454033\\
0.65	2.28098277662972\\
0.66	2.27818332192168\\
0.67	2.27541516653846\\
0.68	2.27267755619016\\
0.69	2.26996975579086\\
0.7	2.2672910490755\\
0.71	2.2646407382178\\
0.72	2.26201814344987\\
0.73	2.25942260268401\\
0.74	2.25685347113691\\
0.75	2.25431012095688\\
0.76	2.25179194085422\\
0.77	2.24929833573525\\
0.78	2.24682872634016\\
0.79	2.24438254888493\\
0.8	2.24195925470768\\
0.81	2.23955830991946\\
0.82	2.23717919505987\\
0.83	2.2348214047575\\
0.84	2.23248444739543\\
0.85	2.23016784478192\\
0.86	2.22787113182624\\
0.87	2.22559385622001\\
0.88	2.22333557812382\\
0.89	2.22109586985938\\
0.9	2.21887431560722\\
0.91	2.21667051110986\\
0.92	2.21448406338063\\
0.93	2.21231459041804\\
0.94	2.21016172092572\\
0.95	2.20802509403796\\
0.96	2.2059043590508\\
0.97	2.20379917515865\\
0.98	2.20170921119639\\
0.99	2.19963414538699\\
1	2.19757366509449\\
1.01	2.19552746658239\\
1.02	2.19349525477737\\
1.03	2.19147674303823\\
1.04	2.18947165293007\\
1.05	2.18747971400357\\
1.06	2.1855006635794\\
1.07	2.18353424653756\\
1.08	2.18158021511167\\
1.09	2.1796383286882\\
1.1	2.17770835361029\\
1.11	2.17579006298645\\
1.12	2.17388323650377\\
1.13	2.17198766024575\\
1.14	2.17010312651449\\
1.15	2.16822943365738\\
1.16	2.16636638589797\\
1.17	2.16451379317115\\
1.18	2.16267147096238\\
1.19	2.16083924015108\\
1.2	2.15901692685784\\
1.21	2.1572043622957\\
1.22	2.15540138262507\\
1.23	2.15360782881249\\
1.24	2.151823546493\\
1.25	2.15004838583608\\
1.26	2.14828220141508\\
1.27	2.14652485208007\\
1.28	2.14477620083403\\
1.29	2.14303611471232\\
1.3	2.14130446466529\\
1.31	2.13958112544405\\
1.32	2.1378659754893\\
1.33	2.13615889682303\\
1.34	2.13445977494325\\
1.35	2.13276849872147\\
1.36	2.13108496030299\\
1.37	2.12940905500983\\
1.38	2.12774068124639\\
1.39	2.12607974040755\\
1.4	2.12442613678938\\
1.41	2.12277977750228\\
1.42	2.12114057238644\\
1.43	2.11950843392967\\
1.44	2.11788327718751\\
1.45	2.11626501970553\\
1.46	2.11465358144375\\
1.47	2.11304888470321\\
1.48	2.11145085405457\\
1.49	2.10985941626867\\
1.5	2.10827450024907\\
1.51	2.10669603696647\\
1.52	2.10512395939495\\
1.53	2.10355820245005\\
1.54	2.10199870292853\\
1.55	2.10044539944991\\
1.56	2.09889823239958\\
1.57	2.09735714387364\\
1.58	2.09582207762516\\
1.59	2.09429297901211\\
1.6	2.09276979494669\\
1.61	2.09125247384617\\
1.62	2.08974096558507\\
1.63	2.08823522144878\\
1.64	2.08673519408847\\
1.65	2.08524083747735\\
1.66	2.08375210686814\\
1.67	2.08226895875181\\
1.68	2.08079135081751\\
1.69	2.07931924191363\\
1.7	2.07785259201008\\
1.71	2.07639136216158\\
1.72	2.07493551447209\\
1.73	2.07348501206023\\
1.74	2.07203981902579\\
1.75	2.07059990041715\\
1.76	2.0691652221997\\
1.77	2.0677357512252\\
1.78	2.06631145520204\\
1.79	2.06489230266639\\
1.8	2.0634782629542\\
1.81	2.06206930617403\\
1.82	2.06066540318075\\
1.83	2.05926652554993\\
1.84	2.0578726455531\\
1.85	2.05648373613369\\
1.86	2.05509977088376\\
1.87	2.05372072402133\\
1.88	2.05234657036853\\
1.89	2.05097728533036\\
1.9	2.04961284487402\\
1.91	2.04825322550904\\
1.92	2.04689840426785\\
1.93	2.0455483586871\\
1.94	2.04420306678942\\
1.95	2.04286250706587\\
1.96	2.04152665845882\\
1.97	2.04019550034548\\
1.98	2.03886901252186\\
1.99	2.03754717518725\\
2	2.03622996892924\\
2.01	2.03491737470913\\
2.02	2.03360937384788\\
2.03	2.03230594801247\\
2.04	2.0310070792027\\
2.05	2.02971274973842\\
2.06	2.02842294224714\\
2.07	2.0271376396521\\
2.08	2.02585682516069\\
2.09	2.02458048225324\\
2.1	2.02330859467218\\
2.11	2.02204114641159\\
2.12	2.02077812170704\\
2.13	2.01951950502582\\
2.14	2.01826528105746\\
2.15	2.01701543470458\\
2.16	2.01576995107402\\
2.17	2.01452881546835\\
2.18	2.01329201337756\\
2.19	2.01205953047109\\
2.2	2.01083135259018\\
2.21	2.00960746574035\\
2.22	2.00838785608431\\
2.23	2.00717250993494\\
2.24	2.00596141374868\\
2.25	2.00475455411905\\
2.26	2.0035519177704\\
2.27	2.00235349155195\\
2.28	2.001159262432\\
2.29	1.99996921749231\\
2.3	1.9987833439228\\
2.31	1.99760162901628\\
2.32	1.99642406016357\\
2.33	1.99525062484859\\
2.34	1.99408131064383\\
2.35	1.99291610520583\\
2.36	1.99175499627096\\
2.37	1.99059797165125\\
2.38	1.9894450192305\\
2.39	1.98829612696039\\
2.4	1.98715128285691\\
2.41	1.9860104749968\\
2.42	1.9848736915142\\
2.43	1.98374092059742\\
2.44	1.98261215048582\\
2.45	1.98148736946686\\
2.46	1.98036656587325\\
2.47	1.97924972808019\\
2.48	1.9781368445028\\
2.49	1.97702790359357\\
2.5	1.97592289384002\\
2.51	1.97482180376236\\
2.52	1.97372462191137\\
2.53	1.97263133686623\\
2.54	1.97154193723262\\
2.55	1.97045641164075\\
2.56	1.96937474874359\\
2.57	1.96829693721514\\
2.58	1.96722296574878\\
2.59	1.96615282305575\\
2.6	1.96508649786362\\
2.61	1.96402397891494\\
2.62	1.96296525496587\\
2.63	1.96191031478495\\
2.64	1.96085914715189\\
2.65	1.95981174085647\\
2.66	1.95876808469746\\
2.67	1.95772816748164\\
2.68	1.95669197802284\\
2.69	1.95565950514109\\
2.7	1.95463073766177\\
2.71	1.95360566441486\\
2.72	1.95258427423421\\
2.73	1.95156655595686\\
2.74	1.95055249842246\\
2.75	1.94954209047264\\
2.76	1.94853532095052\\
2.77	1.94753217870023\\
2.78	1.94653265256642\\
2.79	1.94553673139391\\
2.8	1.94454440402729\\
2.81	1.9435556593106\\
2.82	1.94257048608704\\
2.83	1.94158887319871\\
2.84	1.94061080948638\\
2.85	1.9396362837893\\
2.86	1.93866528494506\\
2.87	1.93769780178939\\
2.88	1.93673382315613\\
2.89	1.93577333787711\\
2.9	1.9348163347821\\
2.91	1.9338628026988\\
2.92	1.93291273045279\\
2.93	1.93196610686763\\
2.94	1.9310229207648\\
2.95	1.93008316096386\\
2.96	1.92914681628244\\
2.97	1.9282138755364\\
2.98	1.92728432753995\\
2.99	1.92635816110573\\
3	1.92543536504503\\
3.01	1.92451592816791\\
3.02	1.92359983928339\\
3.03	1.92268708719967\\
3.04	1.92177766072433\\
3.05	1.92087154866453\\
3.06	1.91996873982727\\
3.07	1.91906922301966\\
3.08	1.91817298704911\\
3.09	1.91728002072365\\
3.1	1.91639031285221\\
3.11	1.91550385224489\\
3.12	1.91462062771324\\
3.13	1.9137406280706\\
3.14	1.91286384213239\\
3.15	1.91199025871642\\
3.16	1.91111986664326\\
3.17	1.91025265473651\\
3.18	1.90938861182316\\
3.19	1.90852772673397\\
3.2	1.90766998830376\\
3.21	1.90681538537178\\
3.22	1.90596390678209\\
3.23	1.90511554138389\\
3.24	1.90427027803191\\
3.25	1.90342810558672\\
3.26	1.90258901291517\\
3.27	1.90175298889071\\
3.28	1.90092002239379\\
3.29	1.90009010231221\\
3.3	1.8992632175415\\
3.31	1.89843935698534\\
3.32	1.89761850955585\\
3.33	1.89680066417406\\
3.34	1.89598580977022\\
3.35	1.89517393528422\\
3.36	1.89436502966594\\
3.37	1.89355908187566\\
3.38	1.89275608088439\\
3.39	1.89195601567431\\
3.4	1.89115887523906\\
3.41	1.89036464858421\\
3.42	1.88957332472756\\
3.43	1.88878489269955\\
3.44	1.8879993415436\\
3.45	1.88721666031651\\
3.46	1.88643683808882\\
3.47	1.88565986394513\\
3.48	1.88488572698453\\
3.49	1.88411441632092\\
3.5	1.88334592108335\\
3.51	1.88258023041641\\
3.52	1.88181733348058\\
3.53	1.88105721945253\\
3.54	1.88029987752555\\
3.55	1.87954529690979\\
3.56	1.8787934668327\\
3.57	1.87804437653927\\
3.58	1.87729801529246\\
3.59	1.87655437237344\\
3.6	1.87581343708198\\
3.61	1.87507519873673\\
3.62	1.87433964667557\\
3.63	1.87360677025591\\
3.64	1.87287655885499\\
3.65	1.87214900187023\\
3.66	1.87142408871946\\
3.67	1.87070180884131\\
3.68	1.86998215169542\\
3.69	1.8692651067628\\
3.7	1.86855066354607\\
3.71	1.86783881156979\\
3.72	1.86712954038068\\
3.73	1.86642283954795\\
3.74	1.86571869866355\\
3.75	1.86501710734244\\
3.76	1.86431805522284\\
3.77	1.86362153196652\\
3.78	1.86292752725903\\
3.79	1.86223603080995\\
3.8	1.86154703235315\\
3.81	1.86086052164705\\
3.82	1.8601764884748\\
3.83	1.85949492264458\\
3.84	1.85881581398978\\
3.85	1.85813915236926\\
3.86	1.85746492766756\\
3.87	1.85679312979511\\
3.88	1.85612374868846\\
3.89	1.85545677431046\\
3.9	1.85479219665051\\
3.91	1.85413000572471\\
3.92	1.8534701915761\\
3.93	1.85281274427482\\
3.94	1.85215765391834\\
3.95	1.85150491063159\\
3.96	1.85085450456718\\
3.97	1.85020642590557\\
3.98	1.84956066485521\\
3.99	1.84891721165278\\
4	1.84827605656327\\
4.01	1.84763718988021\\
4.02	1.84700060192577\\
4.03	1.84636628305095\\
4.04	1.84573422363572\\
4.05	1.84510441408916\\
4.06	1.84447684484962\\
4.07	1.8438515063848\\
4.08	1.84322838919196\\
4.09	1.842607483798\\
4.1	1.84198878075959\\
4.11	1.84137227066332\\
4.12	1.84075794412578\\
4.13	1.84014579179371\\
4.14	1.83953580434408\\
4.15	1.83892797248423\\
4.16	1.83832228695193\\
4.17	1.83771873851554\\
4.18	1.83711731797405\\
4.19	1.8365180161572\\
4.2	1.83592082392558\\
4.21	1.83532573217069\\
4.22	1.83473273181506\\
4.23	1.83414181381228\\
4.24	1.83355296914712\\
4.25	1.8329661888356\\
4.26	1.83238146392501\\
4.27	1.83179878549407\\
4.28	1.8312181446529\\
4.29	1.83063953254314\\
4.3	1.83006294033798\\
4.31	1.82948835924222\\
4.32	1.82891578049234\\
4.33	1.82834519535654\\
4.34	1.82777659513475\\
4.35	1.82720997115873\\
4.36	1.82664531479208\\
4.37	1.82608261743028\\
4.38	1.82552187050073\\
4.39	1.82496306546277\\
4.4	1.82440619380772\\
4.41	1.82385124705892\\
4.42	1.8232982167717\\
4.43	1.82274709453348\\
4.44	1.82219787196373\\
4.45	1.821650540714\\
4.46	1.82110509246795\\
4.47	1.82056151894134\\
4.48	1.82001981188205\\
4.49	1.81947996307009\\
4.5	1.81894196431758\\
4.51	1.8184058074688\\
4.52	1.81787148440012\\
4.53	1.81733898702008\\
4.54	1.8168083072693\\
4.55	1.81627943712055\\
4.56	1.81575236857868\\
4.57	1.81522709368065\\
4.58	1.81470360449547\\
4.59	1.81418189312426\\
4.6	1.81366195170014\\
4.61	1.81314377238828\\
4.62	1.81262734738585\\
4.63	1.81211266892201\\
4.64	1.81159972925785\\
4.65	1.81108852068642\\
4.66	1.81057903553263\\
4.67	1.8100712661533\\
4.68	1.80956520493705\\
4.69	1.80906084430432\\
4.7	1.8085581767073\\
4.71	1.80805719462991\\
4.72	1.80755789058776\\
4.73	1.8070602571281\\
4.74	1.80656428682978\\
4.75	1.80606997230321\\
4.76	1.80557730619032\\
4.77	1.80508628116449\\
4.78	1.8045968899305\\
4.79	1.80410912522454\\
4.8	1.80362297981406\\
4.81	1.80313844649781\\
4.82	1.80265551810571\\
4.83	1.80217418749885\\
4.84	1.80169444756941\\
4.85	1.80121629124059\\
4.86	1.80073971146656\\
4.87	1.80026470123243\\
4.88	1.79979125355411\\
4.89	1.79931936147834\\
4.9	1.79884901808255\\
4.91	1.79838021647484\\
4.92	1.79791294979388\\
4.93	1.79744721120889\\
4.94	1.79698299391949\\
4.95	1.79652029115574\\
4.96	1.79605909617795\\
4.97	1.79559940227669\\
4.98	1.79514120277271\\
4.99	1.79468449101682\\
5	1.79422926038986\\
5.01	1.79377550430259\\
5.02	1.79332321619563\\
5.03	1.79287238953942\\
5.04	1.79242301783404\\
5.05	1.79197509460925\\
5.06	1.79152861342431\\
5.07	1.79108356786797\\
5.08	1.79063995155836\\
5.09	1.79019775814287\\
5.1	1.78975698129815\\
5.11	1.78931761472996\\
5.12	1.78887965217309\\
5.13	1.78844308739132\\
5.14	1.78800791417726\\
5.15	1.78757412635236\\
5.16	1.78714171776672\\
5.17	1.78671068229907\\
5.18	1.78628101385667\\
5.19	1.7858527063752\\
5.2	1.78542575381868\\
5.21	1.7850001501794\\
5.22	1.7845758894778\\
5.23	1.78415296576238\\
5.24	1.78373137310963\\
5.25	1.78331110562394\\
5.26	1.78289215743747\\
5.27	1.78247452271008\\
5.28	1.78205819562926\\
5.29	1.78164317041\\
5.3	1.78122944129469\\
5.31	1.78081700255308\\
5.32	1.78040584848212\\
5.33	1.7799959734059\\
5.34	1.77958737167555\\
5.35	1.77918003766915\\
5.36	1.7787739657916\\
5.37	1.77836915047457\\
5.38	1.77796558617638\\
5.39	1.77756326738189\\
5.4	1.77716218860242\\
5.41	1.77676234437565\\
5.42	1.77636372926553\\
5.43	1.77596633786216\\
5.44	1.7755701647817\\
5.45	1.77517520466628\\
5.46	1.77478145218391\\
5.47	1.77438890202834\\
5.48	1.773997548919\\
5.49	1.7736073876009\\
5.5	1.7732184128445\\
5.51	1.77283061944565\\
5.52	1.77244400222543\\
5.53	1.77205855603014\\
5.54	1.77167427573112\\
5.55	1.77129115622468\\
5.56	1.77090919243201\\
5.57	1.77052837929905\\
5.58	1.77014871179645\\
5.59	1.76977018491938\\
5.6	1.76939279368751\\
5.61	1.76901653314486\\
5.62	1.76864139835973\\
5.63	1.76826738442459\\
5.64	1.76789448645596\\
5.65	1.76752269959435\\
5.66	1.7671520190041\\
5.67	1.76678243987336\\
5.68	1.76641395741391\\
5.69	1.76604656686112\\
5.7	1.76568026347379\\
5.71	1.76531504253413\\
5.72	1.76495089934758\\
5.73	1.76458782924276\\
5.74	1.76422582757134\\
5.75	1.76386488970797\\
5.76	1.76350501105016\\
5.77	1.76314618701817\\
5.78	1.76278841305494\\
5.79	1.76243168462597\\
5.8	1.76207599721923\\
5.81	1.76172134634504\\
5.82	1.76136772753601\\
5.83	1.76101513634689\\
5.84	1.76066356835453\\
5.85	1.76031301915773\\
5.86	1.75996348437716\\
5.87	1.75961495965526\\
5.88	1.75926744065616\\
5.89	1.75892092306555\\
5.9	1.75857540259061\\
5.91	1.75823087495988\\
5.92	1.75788733592321\\
5.93	1.7575447812516\\
5.94	1.75720320673717\\
5.95	1.75686260819301\\
5.96	1.7565229814531\\
5.97	1.75618432237223\\
5.98	1.75584662682588\\
5.99	1.75550989071013\\
6	1.75517410994158\\
6.01	1.75483928045722\\
6.02	1.75450539821437\\
6.03	1.75417245919056\\
6.04	1.75384045938346\\
6.05	1.75350939481074\\
6.06	1.75317926151004\\
6.07	1.7528500555388\\
6.08	1.75252177297423\\
6.09	1.75219440991319\\
6.1	1.75186796247209\\
6.11	1.7515424267868\\
6.12	1.75121779901257\\
6.13	1.75089407532392\\
6.14	1.75057125191455\\
6.15	1.75024932499725\\
6.16	1.74992829080382\\
6.17	1.74960814558497\\
6.18	1.74928888561019\\
6.19	1.74897050716774\\
6.2	1.74865300656448\\
6.21	1.74833638012582\\
6.22	1.74802062419562\\
6.23	1.7477057351361\\
6.24	1.74739170932775\\
6.25	1.74707854316924\\
6.26	1.74676623307732\\
6.27	1.74645477548675\\
6.28	1.74614416685022\\
6.29	1.7458344036382\\
6.3	1.74552548233892\\
6.31	1.74521739945827\\
6.32	1.74491015151966\\
6.33	1.74460373506402\\
6.34	1.74429814664961\\
6.35	1.74399338285203\\
6.36	1.74368944026407\\
6.37	1.74338631549564\\
6.38	1.7430840051737\\
6.39	1.74278250594217\\
6.4	1.7424818144618\\
6.41	1.74218192741015\\
6.42	1.74188284148149\\
6.43	1.74158455338666\\
6.44	1.74128705985307\\
6.45	1.74099035762455\\
6.46	1.74069444346129\\
6.47	1.74039931413977\\
6.48	1.74010496645266\\
6.49	1.73981139720874\\
6.5	1.73951860323282\\
6.51	1.73922658136565\\
6.52	1.73893532846387\\
6.53	1.73864484139987\\
6.54	1.73835511706178\\
6.55	1.73806615235334\\
6.56	1.73777794419381\\
6.57	1.73749048951794\\
6.58	1.73720378527586\\
6.59	1.73691782843299\\
6.6	1.73663261596999\\
6.61	1.73634814488267\\
6.62	1.73606441218188\\
6.63	1.73578141489349\\
6.64	1.73549915005825\\
6.65	1.73521761473179\\
6.66	1.73493680598446\\
6.67	1.73465672090129\\
6.68	1.73437735658195\\
6.69	1.73409871014059\\
6.7	1.73382077870585\\
6.71	1.73354355942072\\
6.72	1.73326704944252\\
6.73	1.73299124594278\\
6.74	1.73271614610718\\
6.75	1.73244174713547\\
6.76	1.73216804624144\\
6.77	1.73189504065277\\
6.78	1.73162272761103\\
6.79	1.73135110437154\\
6.8	1.73108016820337\\
6.81	1.73080991638921\\
6.82	1.73054034622532\\
6.83	1.73027145502146\\
6.84	1.7300032401008\\
6.85	1.72973569879989\\
6.86	1.72946882846855\\
6.87	1.72920262646982\\
6.88	1.72893709017988\\
6.89	1.72867221698797\\
6.9	1.72840800429636\\
6.91	1.72814444952025\\
6.92	1.72788155008769\\
6.93	1.72761930343954\\
6.94	1.72735770702941\\
6.95	1.72709675832354\\
6.96	1.72683645480078\\
6.97	1.72657679395252\\
6.98	1.72631777328259\\
6.99	1.72605939030724\\
7	1.72580164255503\\
7.01	1.72554452756679\\
7.02	1.72528804289556\\
7.03	1.72503218610649\\
7.04	1.72477695477682\\
7.05	1.72452234649578\\
7.06	1.72426835886454\\
7.07	1.72401498949616\\
7.08	1.72376223601549\\
7.09	1.72351009605915\\
7.1	1.72325856727544\\
7.11	1.72300764732427\\
7.12	1.72275733387712\\
7.13	1.72250762461698\\
7.14	1.72225851723825\\
7.15	1.72201000944674\\
7.16	1.72176209895954\\
7.17	1.72151478350501\\
7.18	1.72126806082271\\
7.19	1.72102192866333\\
7.2	1.72077638478861\\
7.21	1.72053142697134\\
7.22	1.72028705299523\\
7.23	1.7200432606549\\
7.24	1.71980004775582\\
7.25	1.71955741211421\\
7.26	1.71931535155703\\
7.27	1.71907386392188\\
7.28	1.718832947057\\
7.29	1.71859259882115\\
7.3	1.71835281708357\\
7.31	1.71811359972397\\
7.32	1.71787494463239\\
7.33	1.71763684970924\\
7.34	1.71739931286516\\
7.35	1.71716233202101\\
7.36	1.7169259051078\\
7.37	1.71669003006665\\
7.38	1.71645470484872\\
7.39	1.71621992741515\\
7.4	1.71598569573703\\
7.41	1.71575200779532\\
7.42	1.71551886158083\\
7.43	1.71528625509411\\
7.44	1.71505418634546\\
7.45	1.71482265335485\\
7.46	1.71459165415185\\
7.47	1.7143611867756\\
7.48	1.71413124927477\\
7.49	1.71390183970748\\
7.5	1.71367295614125\\
7.51	1.71344459665297\\
7.52	1.71321675932884\\
7.53	1.71298944226432\\
7.54	1.71276264356406\\
7.55	1.71253636134189\\
7.56	1.71231059372073\\
7.57	1.71208533883257\\
7.58	1.71186059481841\\
7.59	1.7116363598282\\
7.6	1.71141263202081\\
7.61	1.71118940956397\\
7.62	1.71096669063422\\
7.63	1.71074447341689\\
7.64	1.71052275610599\\
7.65	1.71030153690423\\
7.66	1.71008081402294\\
7.67	1.70986058568204\\
7.68	1.70964085010995\\
7.69	1.7094216055436\\
7.7	1.70920285022835\\
7.71	1.70898458241796\\
7.72	1.70876680037453\\
7.73	1.70854950236846\\
7.74	1.70833268667842\\
7.75	1.70811635159127\\
7.76	1.70790049540207\\
7.77	1.70768511641397\\
7.78	1.70747021293822\\
7.79	1.70725578329409\\
7.8	1.70704182580885\\
7.81	1.70682833881772\\
7.82	1.70661532066381\\
7.83	1.70640276969812\\
7.84	1.70619068427943\\
7.85	1.70597906277434\\
7.86	1.70576790355714\\
7.87	1.70555720500984\\
7.88	1.70534696552211\\
7.89	1.70513718349119\\
7.9	1.70492785732191\\
7.91	1.70471898542664\\
7.92	1.70451056622521\\
7.93	1.70430259814492\\
7.94	1.70409507962043\\
7.95	1.70388800909382\\
7.96	1.70368138501446\\
7.97	1.70347520583901\\
7.98	1.70326947003138\\
7.99	1.70306417606267\\
8	1.70285932241117\\
8.01	1.70265490756227\\
8.02	1.70245093000848\\
8.03	1.70224738824934\\
8.04	1.7020442807914\\
8.05	1.70184160614818\\
8.06	1.70163936284017\\
8.07	1.70143754939471\\
8.08	1.70123616434604\\
8.09	1.7010352062352\\
8.1	1.70083467361002\\
8.11	1.7006345650251\\
8.12	1.70043487904172\\
8.13	1.70023561422787\\
8.14	1.70003676915816\\
8.15	1.69983834241381\\
8.16	1.69964033258262\\
8.17	1.6994427382589\\
8.18	1.69924555804347\\
8.19	1.69904879054363\\
8.2	1.69885243437308\\
8.21	1.69865648815193\\
8.22	1.69846095050665\\
8.23	1.69826582007002\\
8.24	1.69807109548112\\
8.25	1.69787677538529\\
8.26	1.69768285843409\\
8.27	1.69748934328526\\
8.28	1.6972962286027\\
8.29	1.69710351305643\\
8.3	1.69691119532258\\
8.31	1.6967192740833\\
8.32	1.69652774802678\\
8.33	1.69633661584722\\
8.34	1.69614587624475\\
8.35	1.69595552792545\\
8.36	1.69576556960126\\
8.37	1.69557599999002\\
8.38	1.69538681781538\\
8.39	1.6951980218068\\
8.4	1.6950096106995\\
8.41	1.69482158323444\\
8.42	1.6946339381583\\
8.43	1.69444667422342\\
8.44	1.69425979018778\\
8.45	1.694073284815\\
8.46	1.69388715687425\\
8.47	1.69370140514029\\
8.48	1.69351602839339\\
8.49	1.6933310254193\\
8.5	1.69314639500926\\
8.51	1.69296213595994\\
8.52	1.69277824707341\\
8.53	1.69259472715713\\
8.54	1.69241157502388\\
8.55	1.69222878949181\\
8.56	1.69204636938432\\
8.57	1.69186431353009\\
8.58	1.69168262076304\\
8.59	1.69150128992228\\
8.6	1.69132031985213\\
8.61	1.69113970940204\\
8.62	1.69095945742658\\
8.63	1.69077956278543\\
8.64	1.69060002434334\\
8.65	1.6904208409701\\
8.66	1.69024201154051\\
8.67	1.69006353493436\\
8.68	1.68988541003643\\
8.69	1.68970763573639\\
8.7	1.68953021092885\\
8.71	1.6893531345133\\
8.72	1.68917640539408\\
8.73	1.68900002248037\\
8.74	1.68882398468616\\
8.75	1.6886482909302\\
8.76	1.68847294013601\\
8.77	1.68829793123184\\
8.78	1.68812326315064\\
8.79	1.68794893483005\\
8.8	1.68777494521234\\
8.81	1.68760129324445\\
8.82	1.68742797787789\\
8.83	1.68725499806877\\
8.84	1.68708235277774\\
8.85	1.68691004097\\
8.86	1.68673806161525\\
8.87	1.68656641368769\\
8.88	1.68639509616594\\
8.89	1.68622410803312\\
8.9	1.6860534482767\\
8.91	1.68588311588859\\
8.92	1.68571310986503\\
8.93	1.68554342920664\\
8.94	1.68537407291834\\
8.95	1.68520504000935\\
8.96	1.68503632949316\\
8.97	1.68486794038754\\
8.98	1.68469987171446\\
8.99	1.68453212250012\\
9	1.6843646917749\\
9.01	1.68419757857334\\
9.02	1.68403078193412\\
9.03	1.68386430090007\\
9.04	1.68369813451807\\
9.05	1.68353228183912\\
9.06	1.68336674191826\\
9.07	1.68320151381456\\
9.08	1.68303659659113\\
9.09	1.68287198931503\\
9.1	1.68270769105733\\
9.11	1.68254370089303\\
9.12	1.68238001790108\\
9.13	1.68221664116431\\
9.14	1.68205356976947\\
9.15	1.68189080280717\\
9.16	1.68172833937185\\
9.17	1.68156617856181\\
9.18	1.68140431947914\\
9.19	1.68124276122972\\
9.2	1.68108150292321\\
9.21	1.68092054367301\\
9.22	1.68075988259625\\
9.23	1.68059951881377\\
9.24	1.68043945145011\\
9.25	1.68027967963348\\
9.26	1.68012020249575\\
9.27	1.67996101917239\\
9.28	1.67980212880254\\
9.29	1.67964353052889\\
9.3	1.67948522349773\\
9.31	1.67932720685891\\
9.32	1.67916947976581\\
9.33	1.67901204137535\\
9.34	1.67885489084794\\
9.35	1.67869802734747\\
9.36	1.67854145004133\\
9.37	1.67838515810032\\
9.38	1.67822915069871\\
9.39	1.67807342701416\\
9.4	1.67791798622774\\
9.41	1.67776282752388\\
9.42	1.67760795009041\\
9.43	1.67745335311848\\
9.44	1.67729903580256\\
9.45	1.67714499734045\\
9.46	1.67699123693323\\
9.47	1.67683775378528\\
9.48	1.67668454710421\\
9.49	1.67653161610089\\
9.5	1.67637895998941\\
9.51	1.67622657798709\\
9.52	1.67607446931442\\
9.53	1.67592263319508\\
9.54	1.67577106885591\\
9.55	1.67561977552688\\
9.56	1.67546875244112\\
9.57	1.67531799883485\\
9.58	1.67516751394739\\
9.59	1.67501729702114\\
9.6	1.67486734730159\\
9.61	1.67471766403724\\
9.62	1.67456824647966\\
9.63	1.67441909388342\\
9.64	1.67427020550611\\
9.65	1.67412158060828\\
9.66	1.67397321845348\\
9.67	1.67382511830821\\
9.68	1.67367727944192\\
9.69	1.67352970112697\\
9.7	1.67338238263866\\
9.71	1.67323532325516\\
9.72	1.67308852225756\\
9.73	1.67294197892978\\
9.74	1.67279569255863\\
9.75	1.67264966243374\\
9.76	1.67250388784756\\
9.77	1.67235836809539\\
9.78	1.67221310247528\\
9.79	1.6720680902881\\
9.8	1.67192333083748\\
9.81	1.67177882342979\\
9.82	1.67163456737417\\
9.83	1.67149056198247\\
9.84	1.67134680656926\\
9.85	1.6712033004518\\
9.86	1.67106004295007\\
9.87	1.67091703338669\\
9.88	1.67077427108695\\
9.89	1.6706317553788\\
9.9	1.67048948559281\\
9.91	1.67034746106219\\
9.92	1.67020568112273\\
9.93	1.67006414511284\\
9.94	1.66992285237351\\
9.95	1.66978180224827\\
9.96	1.66964099408325\\
9.97	1.6695004272271\\
9.98	1.669360101031\\
9.99	1.66922001484865\\
10	1.66908016803627\\
};
\addlegendentry{Lower Bound~(\ref{eq:cheuk})}

\addplot [color=green, ultra thick]
  table[row sep=crcr]{%
0	2.58496250072116\\
0.01	2.56930319217971\\
0.02	2.55382997442362\\
0.03	2.53854506816489\\
0.04	2.52345050473928\\
0.05	2.50854812572511\\
0.06	2.49383958308637\\
0.07	2.47932633982764\\
0.08	2.46500967114609\\
0.09	2.45089066606323\\
0.1	2.43697022951707\\
0.11	2.42324908489335\\
0.12	2.40972777697287\\
0.13	2.39640667527051\\
0.14	2.38328597774014\\
0.15	2.37036571481872\\
0.16	2.35764575378223\\
0.17	2.34512580338529\\
0.18	2.33280541875625\\
0.19	2.32068400651924\\
0.2	2.30876083011494\\
0.21	2.2970350152919\\
0.22	2.28550555574098\\
0.23	2.27417131884586\\
0.24	2.26303105152343\\
0.25	2.25208338612889\\
0.26	2.24594957313833\\
0.27	2.24288689109796\\
0.28	2.23981442538051\\
0.29	2.23673225539832\\
0.3	2.2336404623949\\
0.31	2.23053912944495\\
0.32	2.22742834145369\\
0.33	2.22430818515547\\
0.34	2.22117874911164\\
0.35	2.21804012370774\\
0.36	2.21489240114992\\
0.37	2.21173567546061\\
0.38	2.20857004247347\\
0.39	2.20539559982753\\
0.4	2.20221244696061\\
0.41	2.19902068510193\\
0.42	2.19582041726392\\
0.43	2.19261174823334\\
0.44	2.18939478456146\\
0.45	2.18616963455358\\
0.46	2.18293640825762\\
0.47	2.17969521745207\\
0.48	2.17644617563293\\
0.49	2.173189398\\
0.5	2.16992500144231\\
0.51	2.16665310452268\\
0.52	2.16337382746156\\
0.53	2.16008729211997\\
0.54	2.1567936219817\\
0.55	2.15349294213466\\
0.56	2.15018537925139\\
0.57	2.14687106156888\\
0.58	2.14355011886741\\
0.59	2.14022268244878\\
0.6	2.1368888851136\\
0.61	2.13354886113788\\
0.62	2.13020274624883\\
0.63	2.1268506775998\\
0.64	2.12349279374459\\
0.65	2.12012923461093\\
0.66	2.11676014147319\\
0.67	2.11338565692437\\
0.68	2.11000592484745\\
0.69	2.10662109038586\\
0.7	2.1032312999134\\
0.71	2.0998367010034\\
0.72	2.09643744239717\\
0.73	2.09303367397188\\
0.74	2.08962554670772\\
0.75	2.08621321265445\\
0.76	2.08279682489733\\
0.77	2.07937653752249\\
0.78	2.07595250558164\\
0.79	2.07252488505629\\
0.8	2.0690938328214\\
0.81	2.06565950660849\\
0.82	2.06222206496826\\
0.83	2.05878166723276\\
0.84	2.055338473477\\
0.85	2.0518926444802\\
0.86	2.04844434168664\\
0.87	2.04499372716599\\
0.88	2.04154096357339\\
0.89	2.03808621410916\\
0.9	2.03462964247804\\
0.91	2.03117141284837\\
0.92	2.02771168981076\\
0.93	2.02425063833662\\
0.94	2.02078842373646\\
0.95	2.01732521161793\\
0.96	2.01386116784374\\
0.97	2.01039645848933\\
0.98	2.00693124980054\\
0.99	2.00346570815108\\
1	2\\
1.01	1.9965342918489\\
1.02	1.99306875019945\\
1.03	1.98960354151067\\
1.04	1.98613883215627\\
1.05	1.98267478838206\\
1.06	1.97921157626354\\
1.07	1.97574936166339\\
1.08	1.97228831018924\\
1.09	1.96882858715163\\
1.1	1.96537035752196\\
1.11	1.96191378589085\\
1.12	1.9584590364266\\
1.13	1.95500627283401\\
1.14	1.95155565831336\\
1.15	1.94810735551979\\
1.16	1.944661526523\\
1.17	1.94121833276724\\
1.18	1.93777793503173\\
1.19	1.93434049339152\\
1.2	1.9309061671786\\
1.21	1.92747511494371\\
1.22	1.92404749441836\\
1.23	1.92062346247751\\
1.24	1.91720317510267\\
1.25	1.91378678734555\\
1.26	1.91037445329228\\
1.27	1.90696632602812\\
1.28	1.90356255760283\\
1.29	1.9001632989966\\
1.3	1.8967687000866\\
1.31	1.89337890961414\\
1.32	1.88999407515256\\
1.33	1.88661434307563\\
1.34	1.88323985852681\\
1.35	1.87987076538906\\
1.36	1.87650720625541\\
1.37	1.8731493224002\\
1.38	1.86979725375117\\
1.39	1.86645113886211\\
1.4	1.8631111148864\\
1.41	1.85977731755122\\
1.42	1.85644988113259\\
1.43	1.85312893843112\\
1.44	1.84981462074861\\
1.45	1.84650705786534\\
1.46	1.8432063780183\\
1.47	1.83991270788003\\
1.48	1.83662617253844\\
1.49	1.83334689547732\\
1.5	1.83007499855769\\
1.51	1.826810602\\
1.52	1.82355382436707\\
1.53	1.82030478254793\\
1.54	1.81706359174237\\
1.55	1.81383036544642\\
1.56	1.81060521543854\\
1.57	1.80738825176666\\
1.58	1.80417958273608\\
1.59	1.80097931489807\\
1.6	1.79778755303939\\
1.61	1.79460440017247\\
1.62	1.79142995752653\\
1.63	1.78826432453939\\
1.64	1.78510759885008\\
1.65	1.78195987629226\\
1.66	1.77882125088836\\
1.67	1.77569181484453\\
1.68	1.77257165854631\\
1.69	1.76946087055505\\
1.7	1.7663595376051\\
1.71	1.76326774460168\\
1.72	1.76018557461949\\
1.73	1.75711310890204\\
1.74	1.75405042686167\\
1.75	1.75099760608023\\
1.76	1.74795472231052\\
1.77	1.74492184947828\\
1.78	1.7418990596849\\
1.79	1.73888642321081\\
1.8	1.73588400851941\\
1.81	1.73289188226168\\
1.82	1.72991010928137\\
1.83	1.7269387526208\\
1.84	1.72397787352722\\
1.85	1.72102753145976\\
1.86	1.71808778409688\\
1.87	1.71515868734446\\
1.88	1.71224029534429\\
1.89	1.70933266048318\\
1.9	1.7064358334025\\
1.91	1.70354986300823\\
1.92	1.70067479648147\\
1.93	1.69824543039706\\
1.94	1.69756410299577\\
1.95	1.69688986724467\\
1.96	1.69622260728556\\
1.97	1.69556220960983\\
1.98	1.69490856300317\\
1.99	1.69426155849161\\
2	1.69362108928904\\
2.01	1.69298705074612\\
2.02	1.69235934030044\\
2.03	1.69173785742808\\
2.04	1.69112250359632\\
2.05	1.69051318221764\\
2.06	1.68990979860493\\
2.07	1.68931225992778\\
2.08	1.68872047516999\\
2.09	1.68813435508809\\
2.1	1.68755381217096\\
2.11	1.68697876060051\\
2.12	1.68640911621331\\
2.13	1.68584479646328\\
2.14	1.68528572038523\\
2.15	1.68473180855939\\
2.16	1.68418298307684\\
2.17	1.6836391675058\\
2.18	1.68310028685876\\
2.19	1.68256626756047\\
2.2	1.6820370374167\\
2.21	1.68151252558381\\
2.22	1.68099266253906\\
2.23	1.68047738005166\\
2.24	1.67996661115461\\
2.25	1.6794602901171\\
2.26	1.67895835241773\\
2.27	1.67846073471833\\
2.28	1.67796737483842\\
2.29	1.67747821173033\\
2.3	1.67699318545488\\
2.31	1.67651223715771\\
2.32	1.67603530904618\\
2.33	1.67556234436677\\
2.34	1.67509328738313\\
2.35	1.67462808335454\\
2.36	1.67416667851504\\
2.37	1.6737090200529\\
2.38	1.67325505609073\\
2.39	1.67280473566595\\
2.4	1.67235800871178\\
2.41	1.67191482603873\\
2.42	1.67147513931641\\
2.43	1.67103890105589\\
2.44	1.67060606459239\\
2.45	1.67017658406846\\
2.46	1.66975041441745\\
2.47	1.66932751134748\\
2.48	1.66890783132571\\
2.49	1.66849133156299\\
2.5	1.66807796999889\\
2.51	1.66766770528706\\
2.52	1.66726049678091\\
2.53	1.66685630451967\\
2.54	1.66645508921471\\
2.55	1.66605681223624\\
2.56	1.66566143560021\\
2.57	1.66526892195567\\
2.58	1.66487923457224\\
2.59	1.66449233732799\\
2.6	1.66410819469752\\
2.61	1.66372677174036\\
2.62	1.66334803408962\\
2.63	1.66297194794082\\
2.64	1.66259848004112\\
2.65	1.66222759767863\\
2.66	1.66185926867203\\
2.67	1.66149346136049\\
2.68	1.66113014459363\\
2.69	1.66076928772191\\
2.7	1.66041086058706\\
2.71	1.66005483351283\\
2.72	1.65970117729588\\
2.73	1.65934986319691\\
2.74	1.65900086293193\\
2.75	1.65865414866378\\
2.76	1.65830969299379\\
2.77	1.65796746895362\\
2.78	1.6576274499973\\
2.79	1.65728960999343\\
2.8	1.65695392321753\\
2.81	1.65662036434458\\
2.82	1.65628890844166\\
2.83	1.65595953096085\\
2.84	1.65563220773217\\
2.85	1.65530691495673\\
2.86	1.65498362920001\\
2.87	1.65466232738525\\
2.88	1.65434298678708\\
2.89	1.6540255850251\\
2.9	1.65371010005781\\
2.91	1.65339651017645\\
2.92	1.65308479399917\\
2.93	1.65277493046514\\
2.94	1.65246689882891\\
2.95	1.65216067865483\\
2.96	1.65185624981156\\
2.97	1.65155359246677\\
2.98	1.65125268708185\\
2.99	1.65095351440681\\
3	1.6506560554752\\
3.01	1.65036029159926\\
3.02	1.65006620436499\\
3.03	1.64977377562749\\
3.04	1.64948298750627\\
3.05	1.64919382238072\\
3.06	1.64890626288564\\
3.07	1.64862029190687\\
3.08	1.648335892577\\
3.09	1.64805304827118\\
3.1	1.64777174260297\\
3.11	1.64749195942032\\
3.12	1.64721368280162\\
3.13	1.64693689705176\\
3.14	1.64666158669839\\
3.15	1.64638773648813\\
3.16	1.64611533138293\\
3.17	1.64584435655646\\
3.18	1.64557479739059\\
3.19	1.64530663947193\\
3.2	1.64503986858845\\
3.21	1.64477447072612\\
3.22	1.64451043206567\\
3.23	1.64424773897936\\
3.24	1.64398637802788\\
3.25	1.64372633595721\\
3.26	1.64346759969563\\
3.27	1.64321015635074\\
3.28	1.64295399320652\\
3.29	1.64269909772051\\
3.3	1.64244545752098\\
3.31	1.64219306040416\\
3.32	1.64194189433156\\
3.33	1.64169194742728\\
3.34	1.64144320797545\\
3.35	1.64119566441764\\
3.36	1.64094930535032\\
3.37	1.64070411952246\\
3.38	1.64046009583305\\
3.39	1.64021722332875\\
3.4	1.63997549120153\\
3.41	1.63973488878641\\
3.42	1.63949540555919\\
3.43	1.63925703113423\\
3.44	1.63901975526228\\
3.45	1.63878356782836\\
3.46	1.63854845884965\\
3.47	1.63831441847346\\
3.48	1.63808143697515\\
3.49	1.6378495047562\\
3.5	1.63761861234225\\
3.51	1.63738875038114\\
3.52	1.6371599096411\\
3.53	1.63693208100882\\
3.54	1.6367052554877\\
3.55	1.63647942419602\\
3.56	1.6362545783652\\
3.57	1.63603070933809\\
3.58	1.63580780856724\\
3.59	1.63558586761328\\
3.6	1.63536487814325\\
3.61	1.635144831929\\
3.62	1.6349257208456\\
3.63	1.63470753686982\\
3.64	1.63449027207857\\
3.65	1.63427391864741\\
3.66	1.63405846884906\\
3.67	1.63384391505199\\
3.68	1.63363024971895\\
3.69	1.63341746540559\\
3.7	1.63320555475908\\
3.71	1.63299451051675\\
3.72	1.63278432550476\\
3.73	1.6325749926368\\
3.74	1.6323665049128\\
3.75	1.63215885541762\\
3.76	1.6319520373199\\
3.77	1.63174604387073\\
3.78	1.63154086840251\\
3.79	1.63133650432777\\
3.8	1.63113294513795\\
3.81	1.63093018440233\\
3.82	1.63072821576682\\
3.83	1.63052703295294\\
3.84	1.63032662975666\\
3.85	1.63012700004735\\
3.86	1.62992813776675\\
3.87	1.6297300369279\\
3.88	1.62953269161413\\
3.89	1.62933609597808\\
3.9	1.62914024424066\\
3.91	1.62894513069013\\
3.92	1.62875074968113\\
3.93	1.62855709563371\\
3.94	1.62836416303245\\
3.95	1.62817194642551\\
3.96	1.62798044042377\\
3.97	1.62778963969991\\
3.98	1.6275995389876\\
3.99	1.62741013308056\\
4	1.6272214168318\\
4.01	1.62703338515277\\
4.02	1.62684603301251\\
4.03	1.62665935543691\\
4.04	1.62647334750786\\
4.05	1.62628800436254\\
4.06	1.62610332119259\\
4.07	1.6259192932434\\
4.08	1.62573591581336\\
4.09	1.62555318425315\\
4.1	1.62537109396497\\
4.11	1.62518964040191\\
4.12	1.62500881906718\\
4.13	1.62482862551347\\
4.14	1.6246490553423\\
4.15	1.62447010420327\\
4.16	1.62429176779352\\
4.17	1.62411404185698\\
4.18	1.62393692218382\\
4.19	1.62376040460979\\
4.2	1.62358448501561\\
4.21	1.62340915932636\\
4.22	1.62323442351089\\
4.23	1.62306027358126\\
4.24	1.62288670559211\\
4.25	1.62271371564016\\
4.26	1.62254129986358\\
4.27	1.62236945444149\\
4.28	1.6221981755934\\
4.29	1.62202745957866\\
4.3	1.62185730269597\\
4.31	1.62168770128284\\
4.32	1.62151865171506\\
4.33	1.62135015040624\\
4.34	1.62118219380729\\
4.35	1.62101477840592\\
4.36	1.62084790072619\\
4.37	1.62068155732802\\
4.38	1.62051574480671\\
4.39	1.62035045979251\\
4.4	1.62018569895015\\
4.41	1.62002145897838\\
4.42	1.61985773660957\\
4.43	1.61969452860925\\
4.44	1.61953183177567\\
4.45	1.61936964293941\\
4.46	1.61920795896295\\
4.47	1.61904677674028\\
4.48	1.61888609319645\\
4.49	1.61872590528724\\
4.5	1.61856620999871\\
4.51	1.61840700434687\\
4.52	1.61824828537726\\
4.53	1.61809005016457\\
4.54	1.61793229581231\\
4.55	1.61777501945244\\
4.56	1.61761821824497\\
4.57	1.61746188937766\\
4.58	1.61730603006565\\
4.59	1.61715063755111\\
4.6	1.61699570910291\\
4.61	1.6168412420163\\
4.62	1.61668723361255\\
4.63	1.61653368123867\\
4.64	1.61638058226706\\
4.65	1.61622793409519\\
4.66	1.61607573414533\\
4.67	1.6159239798642\\
4.68	1.6157726687227\\
4.69	1.6156217982156\\
4.7	1.61547136586125\\
4.71	1.61532136920129\\
4.72	1.61517180580036\\
4.73	1.61502267324584\\
4.74	1.61487396914755\\
4.75	1.61472569113751\\
4.76	1.61457783686963\\
4.77	1.61443040401946\\
4.78	1.61428339028396\\
4.79	1.61413679338119\\
4.8	1.61399061105009\\
4.81	1.61384484105023\\
4.82	1.61369948116156\\
4.83	1.61355452918414\\
4.84	1.61340998293794\\
4.85	1.61326584026258\\
4.86	1.6131220990171\\
4.87	1.61297875707973\\
4.88	1.61283581234767\\
4.89	1.61269326273686\\
4.9	1.61255110618174\\
4.91	1.61240934063508\\
4.92	1.61226796406771\\
4.93	1.61212697446835\\
4.94	1.61198636984338\\
4.95	1.61184614821665\\
4.96	1.61170630762923\\
4.97	1.61156684613929\\
4.98	1.61142776182181\\
4.99	1.61128905276848\\
5	1.61115071708741\\
5.01	1.61101275290303\\
5.02	1.61087515835582\\
5.03	1.6107379316022\\
5.04	1.6106010708143\\
5.05	1.61046457417978\\
5.06	1.61032843990168\\
5.07	1.61019266619823\\
5.08	1.61005725130266\\
5.09	1.60992219346307\\
5.1	1.60978749094223\\
5.11	1.6096531420174\\
5.12	1.60951914498021\\
5.13	1.60938549813647\\
5.14	1.60925219980601\\
5.15	1.60911924832254\\
5.16	1.60898664203347\\
5.17	1.60885437929977\\
5.18	1.60872245849583\\
5.19	1.60859087800929\\
5.2	1.6084596362409\\
5.21	1.60832873160437\\
5.22	1.60819816252624\\
5.23	1.60806792744572\\
5.24	1.60793802481458\\
5.25	1.60780845309698\\
5.26	1.60767921076933\\
5.27	1.60755029632019\\
5.28	1.6074217082501\\
5.29	1.6072934450715\\
5.3	1.60716550530854\\
5.31	1.60703788749697\\
5.32	1.60691059018405\\
5.33	1.60678361192839\\
5.34	1.60665695129983\\
5.35	1.60653060687932\\
5.36	1.60640457725882\\
5.37	1.60627886104116\\
5.38	1.60615345683993\\
5.39	1.60602836327936\\
5.4	1.60590357899421\\
5.41	1.60577910262966\\
5.42	1.60565493284122\\
5.43	1.60553106829455\\
5.44	1.60540750766545\\
5.45	1.60528424963967\\
5.46	1.60516129291285\\
5.47	1.6050386361904\\
5.48	1.60491627818741\\
5.49	1.60479421762852\\
5.5	1.60467245324785\\
5.51	1.60455098378889\\
5.52	1.60442980800442\\
5.53	1.60430892465635\\
5.54	1.60418833251572\\
5.55	1.60406803036251\\
5.56	1.60394801698564\\
5.57	1.6038282911828\\
5.58	1.60370885176039\\
5.59	1.60358969753345\\
5.6	1.60347082732554\\
5.61	1.60335223996866\\
5.62	1.60323393430317\\
5.63	1.60311590917773\\
5.64	1.60299816344915\\
5.65	1.60288069598238\\
5.66	1.60276350565036\\
5.67	1.60264659133399\\
5.68	1.60252995192205\\
5.69	1.60241358631108\\
5.7	1.60229749340533\\
5.71	1.60218167211668\\
5.72	1.60206612136456\\
5.73	1.60195084007588\\
5.74	1.60183582718495\\
5.75	1.6017210816334\\
5.76	1.60160660237012\\
5.77	1.60149238835119\\
5.78	1.6013784385398\\
5.79	1.60126475190618\\
5.8	1.60115132742753\\
5.81	1.60103816408794\\
5.82	1.60092526087838\\
5.83	1.60081261679655\\
5.84	1.60070023084686\\
5.85	1.60058810204038\\
5.86	1.60047622939473\\
5.87	1.60036461193405\\
5.88	1.60025324868893\\
5.89	1.60014213869633\\
5.9	1.60003128099956\\
5.91	1.59992067464817\\
5.92	1.59981031869792\\
5.93	1.59970021221071\\
5.94	1.59959035425454\\
5.95	1.59948074390341\\
5.96	1.5993713802373\\
5.97	1.59926226234213\\
5.98	1.59915338930962\\
5.99	1.59904476023735\\
6	1.59893637422861\\
6.01	1.59882823039239\\
6.02	1.59872032784332\\
6.03	1.59861266570162\\
6.04	1.59850524309305\\
6.05	1.59839805914883\\
6.06	1.59829111300564\\
6.07	1.59818440380551\\
6.08	1.59807793069583\\
6.09	1.59797169282925\\
6.1	1.59786568936366\\
6.11	1.59775991946215\\
6.12	1.59765438229293\\
6.13	1.59754907702929\\
6.14	1.59744400284959\\
6.15	1.59733915893718\\
6.16	1.59723454448035\\
6.17	1.5971301586723\\
6.18	1.5970260007111\\
6.19	1.59692206979964\\
6.2	1.59681836514559\\
6.21	1.59671488596132\\
6.22	1.59661163146393\\
6.23	1.59650860087515\\
6.24	1.59640579342131\\
6.25	1.59630320833331\\
6.26	1.59620084484659\\
6.27	1.59609870220105\\
6.28	1.59599677964105\\
6.29	1.59589507641534\\
6.3	1.59579359177706\\
6.31	1.59569232498365\\
6.32	1.59559127529687\\
6.33	1.59549044198271\\
6.34	1.59538982431137\\
6.35	1.59528942155726\\
6.36	1.5951892329989\\
6.37	1.59508925791893\\
6.38	1.59498949560405\\
6.39	1.59488994534502\\
6.4	1.59479060643657\\
6.41	1.59469147817741\\
6.42	1.5945925598702\\
6.43	1.59449385082146\\
6.44	1.5943953503416\\
6.45	1.59429705774486\\
6.46	1.59419897234927\\
6.47	1.59410109347665\\
6.48	1.59400342045252\\
6.49	1.59390595260614\\
6.5	1.59380868927041\\
6.51	1.5937116297819\\
6.52	1.59361477348076\\
6.53	1.59351811971076\\
6.54	1.59342166781919\\
6.55	1.59332541715687\\
6.56	1.59322936707811\\
6.57	1.59313351694069\\
6.58	1.59303786610582\\
6.59	1.59294241393813\\
6.6	1.59284715980559\\
6.61	1.59275210307957\\
6.62	1.59265724313472\\
6.63	1.59256257934901\\
6.64	1.59246811110368\\
6.65	1.59237383778319\\
6.66	1.59227975877524\\
6.67	1.59218587347072\\
6.68	1.59209218126365\\
6.69	1.59199868155124\\
6.7	1.59190537373377\\
6.71	1.59181225721463\\
6.72	1.59171933140026\\
6.73	1.59162659570017\\
6.74	1.59153404952683\\
6.75	1.59144169229576\\
6.76	1.59134952342541\\
6.77	1.59125754233719\\
6.78	1.59116574845541\\
6.79	1.59107414120731\\
6.8	1.59098272002298\\
6.81	1.59089148433536\\
6.82	1.59080043358024\\
6.83	1.59070956719621\\
6.84	1.59061888462463\\
6.85	1.59052838530964\\
6.86	1.59043806869813\\
6.87	1.5903479342397\\
6.88	1.59025798138664\\
6.89	1.59016820959394\\
6.9	1.59007861831925\\
6.91	1.58998920702284\\
6.92	1.58989997516762\\
6.93	1.58981092221908\\
6.94	1.5897220476453\\
6.95	1.58963335091692\\
6.96	1.58954483150712\\
6.97	1.5894564888916\\
6.98	1.58936832254856\\
6.99	1.58928033195868\\
7	1.58919251660512\\
7.01	1.58910487597348\\
7.02	1.58901740955177\\
7.03	1.58893011683043\\
7.04	1.5888429973023\\
7.05	1.58875605046257\\
7.06	1.5886692758088\\
7.07	1.58858267284089\\
7.08	1.58849624106106\\
7.09	1.58840997997384\\
7.1	1.58832388908605\\
7.11	1.58823796790677\\
7.12	1.58815221594734\\
7.13	1.58806663272136\\
7.14	1.58798121774461\\
7.15	1.58789597053512\\
7.16	1.58781089061309\\
7.17	1.58772597750089\\
7.18	1.58764123072307\\
7.19	1.5875566498063\\
7.2	1.5874722342794\\
7.21	1.5873879836733\\
7.22	1.587303897521\\
7.23	1.58721997535763\\
7.24	1.58713621672036\\
7.25	1.58705262114842\\
7.26	1.58696918818307\\
7.27	1.58688591736763\\
7.28	1.5868028082474\\
7.29	1.58671986036967\\
7.3	1.58663707328376\\
7.31	1.5865544465409\\
7.32	1.58647197969433\\
7.33	1.5863896722992\\
7.34	1.58630752391259\\
7.35	1.58622553409353\\
7.36	1.5861437024029\\
7.37	1.58606202840352\\
7.38	1.58598051166005\\
7.39	1.58589915173904\\
7.4	1.58581794820888\\
7.41	1.58573690063979\\
7.42	1.58565600860384\\
7.43	1.5855752716749\\
7.44	1.58549468942864\\
7.45	1.58541426144253\\
7.46	1.5853339872958\\
7.47	1.58525386656947\\
7.48	1.5851738988463\\
7.49	1.5850940837108\\
7.5	1.5850144207492\\
7.51	1.58493490954947\\
7.52	1.58485554970126\\
7.53	1.58477634079594\\
7.54	1.58469728242656\\
7.55	1.58461837418785\\
7.56	1.5845396156762\\
7.57	1.58446100648964\\
7.58	1.58438254622787\\
7.59	1.58430423449219\\
7.6	1.58422607088556\\
7.61	1.58414805501251\\
7.62	1.58407018647921\\
7.63	1.58399246489339\\
7.64	1.58391488986436\\
7.65	1.58383746100304\\
7.66	1.58376017792186\\
7.67	1.58368304023483\\
7.68	1.58360604755749\\
7.69	1.58352919950692\\
7.7	1.5834524957017\\
7.71	1.58337593576195\\
7.72	1.58329951930928\\
7.73	1.58322324596677\\
7.74	1.58314711535903\\
7.75	1.58307112711211\\
7.76	1.58299528085352\\
7.77	1.58291957621225\\
7.78	1.58284401281873\\
7.79	1.58276859030482\\
7.8	1.58269330830381\\
7.81	1.58261816645042\\
7.82	1.58254316438077\\
7.83	1.58246830173239\\
7.84	1.5823935781442\\
7.85	1.58231899325651\\
7.86	1.58224454671102\\
7.87	1.58217023815076\\
7.88	1.58209606722017\\
7.89	1.58202203356502\\
7.9	1.58194813683241\\
7.91	1.58187437667079\\
7.92	1.58180075272996\\
7.93	1.58172726466101\\
7.94	1.58165391211636\\
7.95	1.58158069474972\\
7.96	1.58150761221611\\
7.97	1.58143466417184\\
7.98	1.58136185027451\\
7.99	1.58128917018296\\
8	1.58121662355735\\
8.01	1.58114421005905\\
8.02	1.58107192935071\\
8.03	1.58099978109622\\
8.04	1.58092776496072\\
8.05	1.58085588061055\\
8.06	1.58078412771331\\
8.07	1.58071250593778\\
8.08	1.58064101495399\\
8.09	1.58056965443314\\
8.1	1.58049842404764\\
8.11	1.5804273234711\\
8.12	1.58035635237828\\
8.13	1.58028551044515\\
8.14	1.58021479734884\\
8.15	1.58014421276762\\
8.16	1.58007375638095\\
8.17	1.58000342786942\\
8.18	1.57993322691476\\
8.19	1.57986315319986\\
8.2	1.57979320640871\\
8.21	1.57972338622644\\
8.22	1.5796536923393\\
8.23	1.57958412443464\\
8.24	1.57951468220094\\
8.25	1.57944536532775\\
8.26	1.57937617350574\\
8.27	1.57930710642664\\
8.28	1.57923816378328\\
8.29	1.57916934526956\\
8.3	1.57910065058046\\
8.31	1.579032079412\\
8.32	1.5789636314613\\
8.33	1.57889530642648\\
8.34	1.57882710400675\\
8.35	1.57875902390233\\
8.36	1.57869106581451\\
8.37	1.57862322944558\\
8.38	1.57855551449886\\
8.39	1.5784879206787\\
8.4	1.57842044769047\\
8.41	1.57835309524052\\
8.42	1.57828586303623\\
8.43	1.57821875078596\\
8.44	1.57815175819908\\
8.45	1.57808488498594\\
8.46	1.57801813085786\\
8.47	1.57795149552716\\
8.48	1.57788497870711\\
8.49	1.57781858011196\\
8.5	1.57775229945692\\
8.51	1.57768613645816\\
8.52	1.57762009083279\\
8.53	1.57755416229888\\
8.54	1.57748835057545\\
8.55	1.57742265538242\\
8.56	1.57735707644069\\
8.57	1.57729161347206\\
8.58	1.57722626619926\\
8.59	1.57716103434594\\
8.6	1.57709591763666\\
8.61	1.57703091579689\\
8.62	1.57696602855301\\
8.63	1.57690125563229\\
8.64	1.57683659676292\\
8.65	1.57677205167395\\
8.66	1.57670762009533\\
8.67	1.5766433017579\\
8.68	1.57657909639338\\
8.69	1.57651500373433\\
8.7	1.57645102351423\\
8.71	1.57638715546739\\
8.72	1.57632339932899\\
8.73	1.57625975483507\\
8.74	1.57619622172251\\
8.75	1.57613279972907\\
8.76	1.57606948859331\\
8.77	1.57600628805466\\
8.78	1.57594319785339\\
8.79	1.57588021773058\\
8.8	1.57581734742815\\
8.81	1.57575458668884\\
8.82	1.57569193525621\\
8.83	1.57562939287465\\
8.84	1.57556695928935\\
8.85	1.5755046342463\\
8.86	1.57544241749231\\
8.87	1.57538030877498\\
8.88	1.57531830784272\\
8.89	1.57525641444471\\
8.9	1.57519462833095\\
8.91	1.5751329492522\\
8.92	1.57507137696002\\
8.93	1.57500991120673\\
8.94	1.57494855174543\\
8.95	1.57488729833001\\
8.96	1.57482615071511\\
8.97	1.57476510865613\\
8.98	1.57470417190925\\
8.99	1.57464334023137\\
9	1.5745826133802\\
9.01	1.57452199111414\\
9.02	1.57446147319238\\
9.03	1.57440105937483\\
9.04	1.57434074942215\\
9.05	1.57428054309574\\
9.06	1.57422044015771\\
9.07	1.57416044037093\\
9.08	1.57410054349897\\
9.09	1.57404074930615\\
9.1	1.57398105755749\\
9.11	1.57392146801872\\
9.12	1.57386198045631\\
9.13	1.57380259463742\\
9.14	1.57374331032991\\
9.15	1.57368412730238\\
9.16	1.57362504532409\\
9.17	1.57356606416502\\
9.18	1.57350718359583\\
9.19	1.57344840338789\\
9.2	1.57338972331325\\
9.21	1.57333114314464\\
9.22	1.57327266265547\\
9.23	1.57321428161985\\
9.24	1.57315599981254\\
9.25	1.57309781700899\\
9.26	1.57303973298531\\
9.27	1.5729817475183\\
9.28	1.57292386038539\\
9.29	1.5728660713647\\
9.3	1.572808380235\\
9.31	1.57275078677571\\
9.32	1.57269329076691\\
9.33	1.57263589198933\\
9.34	1.57257859022435\\
9.35	1.57252138525399\\
9.36	1.57246427686092\\
9.37	1.57240726482843\\
9.38	1.57235034894047\\
9.39	1.57229352898161\\
9.4	1.57223680473706\\
9.41	1.57218017599265\\
9.42	1.57212364253485\\
9.43	1.57206720415074\\
9.44	1.57201086062802\\
9.45	1.57195461175502\\
9.46	1.57189845732068\\
9.47	1.57184239711454\\
9.48	1.57178643092678\\
9.49	1.57173055854816\\
9.5	1.57167477977006\\
9.51	1.57161909438446\\
9.52	1.57156350218394\\
9.53	1.57150800296168\\
9.54	1.57145259651145\\
9.55	1.57139728262762\\
9.56	1.57134206110514\\
9.57	1.57128693173957\\
9.58	1.57123189432703\\
9.59	1.57117694866424\\
9.6	1.5711220945485\\
9.61	1.57106733177768\\
9.62	1.57101266015024\\
9.63	1.5709580794652\\
9.64	1.57090358952216\\
9.65	1.57084919012129\\
9.66	1.57079488106332\\
9.67	1.57074066214955\\
9.68	1.57068653318185\\
9.69	1.57063249396265\\
9.7	1.57057854429491\\
9.71	1.57052468398218\\
9.72	1.57047091282856\\
9.73	1.57041723063868\\
9.74	1.57036363721775\\
9.75	1.57031013237149\\
9.76	1.5702567159062\\
9.77	1.5702033876287\\
9.78	1.57015014734637\\
9.79	1.57009699486711\\
9.8	1.57004392999936\\
9.81	1.56999095255212\\
9.82	1.56993806233489\\
9.83	1.56988525915771\\
9.84	1.56983254283115\\
9.85	1.56977991316632\\
9.86	1.56972736997484\\
9.87	1.56967491306885\\
9.88	1.56962254226101\\
9.89	1.56957025736451\\
9.9	1.56951805819305\\
9.91	1.56946594456084\\
9.92	1.56941391628262\\
9.93	1.56936197317361\\
9.94	1.56931011504956\\
9.95	1.56925834172673\\
9.96	1.56920665302187\\
9.97	1.56915504875224\\
9.98	1.5691035287356\\
9.99	1.56905209279022\\
10	1.56900074073485\\
};
\addlegendentry{Lower Bound~(\ref{eq:yana2})}

\addplot [color=blue, dashdotted, ultra thick]
  table[row sep=crcr]{%
0	1.51457317282976\\
0.01	1.51457317282976\\
0.02	1.51457317282976\\
0.03	1.51457317282976\\
0.04	1.51457317282976\\
0.05	1.51457317282976\\
0.06	1.51457317282976\\
0.07	1.51457317282976\\
0.08	1.51457317282976\\
0.09	1.51457317282976\\
0.1	1.51457317282976\\
0.11	1.51457317282976\\
0.12	1.51457317282976\\
0.13	1.51457317282976\\
0.14	1.51457317282976\\
0.15	1.51457317282976\\
0.16	1.51457317282976\\
0.17	1.51457317282976\\
0.18	1.51457317282976\\
0.19	1.51457317282976\\
0.2	1.51457317282976\\
0.21	1.51457317282976\\
0.22	1.51457317282976\\
0.23	1.51457317282976\\
0.24	1.51457317282976\\
0.25	1.51457317282976\\
0.26	1.51457317282976\\
0.27	1.51457317282976\\
0.28	1.51457317282976\\
0.29	1.51457317282976\\
0.3	1.51457317282976\\
0.31	1.51457317282976\\
0.32	1.51457317282976\\
0.33	1.51457317282976\\
0.34	1.51457317282976\\
0.35	1.51457317282976\\
0.36	1.51457317282976\\
0.37	1.51457317282976\\
0.38	1.51457317282976\\
0.39	1.51457317282976\\
0.4	1.51457317282976\\
0.41	1.51457317282976\\
0.42	1.51457317282976\\
0.43	1.51457317282976\\
0.44	1.51457317282976\\
0.45	1.51457317282976\\
0.46	1.51457317282976\\
0.47	1.51457317282976\\
0.48	1.51457317282976\\
0.49	1.51457317282976\\
0.5	1.51457317282976\\
0.51	1.51457317282976\\
0.52	1.51457317282976\\
0.53	1.51457317282976\\
0.54	1.51457317282976\\
0.55	1.51457317282976\\
0.56	1.51457317282976\\
0.57	1.51457317282976\\
0.58	1.51457317282976\\
0.59	1.51457317282976\\
0.6	1.51457317282976\\
0.61	1.51457317282976\\
0.62	1.51457317282976\\
0.63	1.51457317282976\\
0.64	1.51457317282976\\
0.65	1.51457317282976\\
0.66	1.51457317282976\\
0.67	1.51457317282976\\
0.68	1.51457317282976\\
0.69	1.51457317282976\\
0.7	1.51457317282976\\
0.71	1.51457317282976\\
0.72	1.51457317282976\\
0.73	1.51457317282976\\
0.74	1.51457317282976\\
0.75	1.51457317282976\\
0.76	1.51457317282976\\
0.77	1.51457317282976\\
0.78	1.51457317282976\\
0.79	1.51457317282976\\
0.8	1.51457317282976\\
0.81	1.51457317282976\\
0.82	1.51457317282976\\
0.83	1.51457317282976\\
0.84	1.51457317282976\\
0.85	1.51457317282976\\
0.86	1.51457317282976\\
0.87	1.51457317282976\\
0.88	1.51457317282976\\
0.89	1.51457317282976\\
0.9	1.51457317282976\\
0.91	1.51457317282976\\
0.92	1.51457317282976\\
0.93	1.51457317282976\\
0.94	1.51457317282976\\
0.95	1.51457317282976\\
0.96	1.51457317282976\\
0.97	1.51457317282976\\
0.98	1.51457317282976\\
0.99	1.51457317282976\\
1	1.51457317282976\\
1.01	1.51457317282976\\
1.02	1.51457317282976\\
1.03	1.51457317282976\\
1.04	1.51457317282976\\
1.05	1.51457317282976\\
1.06	1.51457317282976\\
1.07	1.51457317282976\\
1.08	1.51457317282976\\
1.09	1.51457317282976\\
1.1	1.51457317282976\\
1.11	1.51457317282976\\
1.12	1.51457317282976\\
1.13	1.51457317282976\\
1.14	1.51457317282976\\
1.15	1.51457317282976\\
1.16	1.51457317282976\\
1.17	1.51457317282976\\
1.18	1.51457317282976\\
1.19	1.51457317282976\\
1.2	1.51457317282976\\
1.21	1.51457317282976\\
1.22	1.51457317282976\\
1.23	1.51457317282976\\
1.24	1.51457317282976\\
1.25	1.51457317282976\\
1.26	1.51457317282976\\
1.27	1.51457317282976\\
1.28	1.51457317282976\\
1.29	1.51457317282976\\
1.3	1.51457317282976\\
1.31	1.51457317282976\\
1.32	1.51457317282976\\
1.33	1.51457317282976\\
1.34	1.51457317282976\\
1.35	1.51457317282976\\
1.36	1.51457317282976\\
1.37	1.51457317282976\\
1.38	1.51457317282976\\
1.39	1.51457317282976\\
1.4	1.51457317282976\\
1.41	1.51457317282976\\
1.42	1.51457317282976\\
1.43	1.51457317282976\\
1.44	1.51457317282976\\
1.45	1.51457317282976\\
1.46	1.51457317282976\\
1.47	1.51457317282976\\
1.48	1.51457317282976\\
1.49	1.51457317282976\\
1.5	1.51457317282976\\
1.51	1.51457317282976\\
1.52	1.51457317282976\\
1.53	1.51457317282976\\
1.54	1.51457317282976\\
1.55	1.51457317282976\\
1.56	1.51457317282976\\
1.57	1.51457317282976\\
1.58	1.51457317282976\\
1.59	1.51457317282976\\
1.6	1.51457317282976\\
1.61	1.51457317282976\\
1.62	1.51457317282976\\
1.63	1.51457317282976\\
1.64	1.51457317282976\\
1.65	1.51457317282976\\
1.66	1.51457317282976\\
1.67	1.51457317282976\\
1.68	1.51457317282976\\
1.69	1.51457317282976\\
1.7	1.51457317282976\\
1.71	1.51457317282976\\
1.72	1.51457317282976\\
1.73	1.51457317282976\\
1.74	1.51457317282976\\
1.75	1.51457317282976\\
1.76	1.51457317282976\\
1.77	1.51457317282976\\
1.78	1.51457317282976\\
1.79	1.51457317282976\\
1.8	1.51457317282976\\
1.81	1.51457317282976\\
1.82	1.51457317282976\\
1.83	1.51457317282976\\
1.84	1.51457317282976\\
1.85	1.51457317282976\\
1.86	1.51457317282976\\
1.87	1.51457317282976\\
1.88	1.51457317282976\\
1.89	1.51457317282976\\
1.9	1.51457317282976\\
1.91	1.51457317282976\\
1.92	1.51457317282976\\
1.93	1.51457317282976\\
1.94	1.51457317282976\\
1.95	1.51457317282976\\
1.96	1.51457317282976\\
1.97	1.51457317282976\\
1.98	1.51457317282976\\
1.99	1.51457317282976\\
2	1.51457317282976\\
2.01	1.51457317282976\\
2.02	1.51457317282976\\
2.03	1.51457317282976\\
2.04	1.51457317282976\\
2.05	1.51457317282976\\
2.06	1.51457317282976\\
2.07	1.51457317282976\\
2.08	1.51457317282976\\
2.09	1.51457317282976\\
2.1	1.51457317282976\\
2.11	1.51457317282976\\
2.12	1.51457317282976\\
2.13	1.51457317282976\\
2.14	1.51457317282976\\
2.15	1.51457317282976\\
2.16	1.51457317282976\\
2.17	1.51457317282976\\
2.18	1.51457317282976\\
2.19	1.51457317282976\\
2.2	1.51457317282976\\
2.21	1.51457317282976\\
2.22	1.51457317282976\\
2.23	1.51457317282976\\
2.24	1.51457317282976\\
2.25	1.51457317282976\\
2.26	1.51457317282976\\
2.27	1.51457317282976\\
2.28	1.51457317282976\\
2.29	1.51457317282976\\
2.3	1.51457317282976\\
2.31	1.51457317282976\\
2.32	1.51457317282976\\
2.33	1.51457317282976\\
2.34	1.51457317282976\\
2.35	1.51457317282976\\
2.36	1.51457317282976\\
2.37	1.51457317282976\\
2.38	1.51457317282976\\
2.39	1.51457317282976\\
2.4	1.51457317282976\\
2.41	1.51457317282976\\
2.42	1.51457317282976\\
2.43	1.51457317282976\\
2.44	1.51457317282976\\
2.45	1.51457317282976\\
2.46	1.51457317282976\\
2.47	1.51457317282976\\
2.48	1.51457317282976\\
2.49	1.51457317282976\\
2.5	1.51457317282976\\
2.51	1.51457317282976\\
2.52	1.51457317282976\\
2.53	1.51457317282976\\
2.54	1.51457317282976\\
2.55	1.51457317282976\\
2.56	1.51457317282976\\
2.57	1.51457317282976\\
2.58	1.51457317282976\\
2.59	1.51457317282976\\
2.6	1.51457317282976\\
2.61	1.51457317282976\\
2.62	1.51457317282976\\
2.63	1.51457317282976\\
2.64	1.51457317282976\\
2.65	1.51457317282976\\
2.66	1.51457317282976\\
2.67	1.51457317282976\\
2.68	1.51457317282976\\
2.69	1.51457317282976\\
2.7	1.51457317282976\\
2.71	1.51457317282976\\
2.72	1.51457317282976\\
2.73	1.51457317282976\\
2.74	1.51457317282976\\
2.75	1.51457317282976\\
2.76	1.51457317282976\\
2.77	1.51457317282976\\
2.78	1.51457317282976\\
2.79	1.51457317282976\\
2.8	1.51457317282976\\
2.81	1.51457317282976\\
2.82	1.51457317282976\\
2.83	1.51457317282976\\
2.84	1.51457317282976\\
2.85	1.51457317282976\\
2.86	1.51457317282976\\
2.87	1.51457317282976\\
2.88	1.51457317282976\\
2.89	1.51457317282976\\
2.9	1.51457317282976\\
2.91	1.51457317282976\\
2.92	1.51457317282976\\
2.93	1.51457317282976\\
2.94	1.51457317282976\\
2.95	1.51457317282976\\
2.96	1.51457317282976\\
2.97	1.51457317282976\\
2.98	1.51457317282976\\
2.99	1.51457317282976\\
3	1.51457317282976\\
3.01	1.51457317282976\\
3.02	1.51457317282976\\
3.03	1.51457317282976\\
3.04	1.51457317282976\\
3.05	1.51457317282976\\
3.06	1.51457317282976\\
3.07	1.51457317282976\\
3.08	1.51457317282976\\
3.09	1.51457317282976\\
3.1	1.51457317282976\\
3.11	1.51457317282976\\
3.12	1.51457317282976\\
3.13	1.51457317282976\\
3.14	1.51457317282976\\
3.15	1.51457317282976\\
3.16	1.51457317282976\\
3.17	1.51457317282976\\
3.18	1.51457317282976\\
3.19	1.51457317282976\\
3.2	1.51457317282976\\
3.21	1.51457317282976\\
3.22	1.51457317282976\\
3.23	1.51457317282976\\
3.24	1.51457317282976\\
3.25	1.51457317282976\\
3.26	1.51457317282976\\
3.27	1.51457317282976\\
3.28	1.51457317282976\\
3.29	1.51457317282976\\
3.3	1.51457317282976\\
3.31	1.51457317282976\\
3.32	1.51457317282976\\
3.33	1.51457317282976\\
3.34	1.51457317282976\\
3.35	1.51457317282976\\
3.36	1.51457317282976\\
3.37	1.51457317282976\\
3.38	1.51457317282976\\
3.39	1.51457317282976\\
3.4	1.51457317282976\\
3.41	1.51457317282976\\
3.42	1.51457317282976\\
3.43	1.51457317282976\\
3.44	1.51457317282976\\
3.45	1.51457317282976\\
3.46	1.51457317282976\\
3.47	1.51457317282976\\
3.48	1.51457317282976\\
3.49	1.51457317282976\\
3.5	1.51457317282976\\
3.51	1.51457317282976\\
3.52	1.51457317282976\\
3.53	1.51457317282976\\
3.54	1.51457317282976\\
3.55	1.51457317282976\\
3.56	1.51457317282976\\
3.57	1.51457317282976\\
3.58	1.51457317282976\\
3.59	1.51457317282976\\
3.6	1.51457317282976\\
3.61	1.51457317282976\\
3.62	1.51457317282976\\
3.63	1.51457317282976\\
3.64	1.51457317282976\\
3.65	1.51457317282976\\
3.66	1.51457317282976\\
3.67	1.51457317282976\\
3.68	1.51457317282976\\
3.69	1.51457317282976\\
3.7	1.51457317282976\\
3.71	1.51457317282976\\
3.72	1.51457317282976\\
3.73	1.51457317282976\\
3.74	1.51457317282976\\
3.75	1.51457317282976\\
3.76	1.51457317282976\\
3.77	1.51457317282976\\
3.78	1.51457317282976\\
3.79	1.51457317282976\\
3.8	1.51457317282976\\
3.81	1.51457317282976\\
3.82	1.51457317282976\\
3.83	1.51457317282976\\
3.84	1.51457317282976\\
3.85	1.51457317282976\\
3.86	1.51457317282976\\
3.87	1.51457317282976\\
3.88	1.51457317282976\\
3.89	1.51457317282976\\
3.9	1.51457317282976\\
3.91	1.51457317282976\\
3.92	1.51457317282976\\
3.93	1.51457317282976\\
3.94	1.51457317282976\\
3.95	1.51457317282976\\
3.96	1.51457317282976\\
3.97	1.51457317282976\\
3.98	1.51457317282976\\
3.99	1.51457317282976\\
4	1.51457317282976\\
4.01	1.51457317282976\\
4.02	1.51457317282976\\
4.03	1.51457317282976\\
4.04	1.51457317282976\\
4.05	1.51457317282976\\
4.06	1.51457317282976\\
4.07	1.51457317282976\\
4.08	1.51457317282976\\
4.09	1.51457317282976\\
4.1	1.51457317282976\\
4.11	1.51457317282976\\
4.12	1.51457317282976\\
4.13	1.51457317282976\\
4.14	1.51457317282976\\
4.15	1.51457317282976\\
4.16	1.51457317282976\\
4.17	1.51457317282976\\
4.18	1.51457317282976\\
4.19	1.51457317282976\\
4.2	1.51457317282976\\
4.21	1.51457317282976\\
4.22	1.51457317282976\\
4.23	1.51457317282976\\
4.24	1.51457317282976\\
4.25	1.51457317282976\\
4.26	1.51457317282976\\
4.27	1.51457317282976\\
4.28	1.51457317282976\\
4.29	1.51457317282976\\
4.3	1.51457317282976\\
4.31	1.51457317282976\\
4.32	1.51457317282976\\
4.33	1.51457317282976\\
4.34	1.51457317282976\\
4.35	1.51457317282976\\
4.36	1.51457317282976\\
4.37	1.51457317282976\\
4.38	1.51457317282976\\
4.39	1.51457317282976\\
4.4	1.51457317282976\\
4.41	1.51457317282976\\
4.42	1.51457317282976\\
4.43	1.51457317282976\\
4.44	1.51457317282976\\
4.45	1.51457317282976\\
4.46	1.51457317282976\\
4.47	1.51457317282976\\
4.48	1.51457317282976\\
4.49	1.51457317282976\\
4.5	1.51457317282976\\
4.51	1.51457317282976\\
4.52	1.51457317282976\\
4.53	1.51457317282976\\
4.54	1.51457317282976\\
4.55	1.51457317282976\\
4.56	1.51457317282976\\
4.57	1.51457317282976\\
4.58	1.51457317282976\\
4.59	1.51457317282976\\
4.6	1.51457317282976\\
4.61	1.51457317282976\\
4.62	1.51457317282976\\
4.63	1.51457317282976\\
4.64	1.51457317282976\\
4.65	1.51457317282976\\
4.66	1.51457317282976\\
4.67	1.51457317282976\\
4.68	1.51457317282976\\
4.69	1.51457317282976\\
4.7	1.51457317282976\\
4.71	1.51457317282976\\
4.72	1.51457317282976\\
4.73	1.51457317282976\\
4.74	1.51457317282976\\
4.75	1.51457317282976\\
4.76	1.51457317282976\\
4.77	1.51457317282976\\
4.78	1.51457317282976\\
4.79	1.51457317282976\\
4.8	1.51457317282976\\
4.81	1.51457317282976\\
4.82	1.51457317282976\\
4.83	1.51457317282976\\
4.84	1.51457317282976\\
4.85	1.51457317282976\\
4.86	1.51457317282976\\
4.87	1.51457317282976\\
4.88	1.51457317282976\\
4.89	1.51457317282976\\
4.9	1.51457317282976\\
4.91	1.51457317282976\\
4.92	1.51457317282976\\
4.93	1.51457317282976\\
4.94	1.51457317282976\\
4.95	1.51457317282976\\
4.96	1.51457317282976\\
4.97	1.51457317282976\\
4.98	1.51457317282976\\
4.99	1.51457317282976\\
5	1.51457317282976\\
5.01	1.51457317282976\\
5.02	1.51457317282976\\
5.03	1.51457317282976\\
5.04	1.51457317282976\\
5.05	1.51457317282976\\
5.06	1.51457317282976\\
5.07	1.51457317282976\\
5.08	1.51457317282976\\
5.09	1.51457317282976\\
5.1	1.51457317282976\\
5.11	1.51457317282976\\
5.12	1.51457317282976\\
5.13	1.51457317282976\\
5.14	1.51457317282976\\
5.15	1.51457317282976\\
5.16	1.51457317282976\\
5.17	1.51457317282976\\
5.18	1.51457317282976\\
5.19	1.51457317282976\\
5.2	1.51457317282976\\
5.21	1.51457317282976\\
5.22	1.51457317282976\\
5.23	1.51457317282976\\
5.24	1.51457317282976\\
5.25	1.51457317282976\\
5.26	1.51457317282976\\
5.27	1.51457317282976\\
5.28	1.51457317282976\\
5.29	1.51457317282976\\
5.3	1.51457317282976\\
5.31	1.51457317282976\\
5.32	1.51457317282976\\
5.33	1.51457317282976\\
5.34	1.51457317282976\\
5.35	1.51457317282976\\
5.36	1.51457317282976\\
5.37	1.51457317282976\\
5.38	1.51457317282976\\
5.39	1.51457317282976\\
5.4	1.51457317282976\\
5.41	1.51457317282976\\
5.42	1.51457317282976\\
5.43	1.51457317282976\\
5.44	1.51457317282976\\
5.45	1.51457317282976\\
5.46	1.51457317282976\\
5.47	1.51457317282976\\
5.48	1.51457317282976\\
5.49	1.51457317282976\\
5.5	1.51457317282976\\
5.51	1.51457317282976\\
5.52	1.51457317282976\\
5.53	1.51457317282976\\
5.54	1.51457317282976\\
5.55	1.51457317282976\\
5.56	1.51457317282976\\
5.57	1.51457317282976\\
5.58	1.51457317282976\\
5.59	1.51457317282976\\
5.6	1.51457317282976\\
5.61	1.51457317282976\\
5.62	1.51457317282976\\
5.63	1.51457317282976\\
5.64	1.51457317282976\\
5.65	1.51457317282976\\
5.66	1.51457317282976\\
5.67	1.51457317282976\\
5.68	1.51457317282976\\
5.69	1.51457317282976\\
5.7	1.51457317282976\\
5.71	1.51457317282976\\
5.72	1.51457317282976\\
5.73	1.51457317282976\\
5.74	1.51457317282976\\
5.75	1.51457317282976\\
5.76	1.51457317282976\\
5.77	1.51457317282976\\
5.78	1.51457317282976\\
5.79	1.51457317282976\\
5.8	1.51457317282976\\
5.81	1.51457317282976\\
5.82	1.51457317282976\\
5.83	1.51457317282976\\
5.84	1.51457317282976\\
5.85	1.51457317282976\\
5.86	1.51457317282976\\
5.87	1.51457317282976\\
5.88	1.51457317282976\\
5.89	1.51457317282976\\
5.9	1.51457317282976\\
5.91	1.51457317282976\\
5.92	1.51457317282976\\
5.93	1.51457317282976\\
5.94	1.51457317282976\\
5.95	1.51457317282976\\
5.96	1.51457317282976\\
5.97	1.51457317282976\\
5.98	1.51457317282976\\
5.99	1.51457317282976\\
6	1.51457317282976\\
6.01	1.51457317282976\\
6.02	1.51457317282976\\
6.03	1.51457317282976\\
6.04	1.51457317282976\\
6.05	1.51457317282976\\
6.06	1.51457317282976\\
6.07	1.51457317282976\\
6.08	1.51457317282976\\
6.09	1.51457317282976\\
6.1	1.51457317282976\\
6.11	1.51457317282976\\
6.12	1.51457317282976\\
6.13	1.51457317282976\\
6.14	1.51457317282976\\
6.15	1.51457317282976\\
6.16	1.51457317282976\\
6.17	1.51457317282976\\
6.18	1.51457317282976\\
6.19	1.51457317282976\\
6.2	1.51457317282976\\
6.21	1.51457317282976\\
6.22	1.51457317282976\\
6.23	1.51457317282976\\
6.24	1.51457317282976\\
6.25	1.51457317282976\\
6.26	1.51457317282976\\
6.27	1.51457317282976\\
6.28	1.51457317282976\\
6.29	1.51457317282976\\
6.3	1.51457317282976\\
6.31	1.51457317282976\\
6.32	1.51457317282976\\
6.33	1.51457317282976\\
6.34	1.51457317282976\\
6.35	1.51457317282976\\
6.36	1.51457317282976\\
6.37	1.51457317282976\\
6.38	1.51457317282976\\
6.39	1.51457317282976\\
6.4	1.51457317282976\\
6.41	1.51457317282976\\
6.42	1.51457317282976\\
6.43	1.51457317282976\\
6.44	1.51457317282976\\
6.45	1.51457317282976\\
6.46	1.51457317282976\\
6.47	1.51457317282976\\
6.48	1.51457317282976\\
6.49	1.51457317282976\\
6.5	1.51457317282976\\
6.51	1.51457317282976\\
6.52	1.51457317282976\\
6.53	1.51457317282976\\
6.54	1.51457317282976\\
6.55	1.51457317282976\\
6.56	1.51457317282976\\
6.57	1.51457317282976\\
6.58	1.51457317282976\\
6.59	1.51457317282976\\
6.6	1.51457317282976\\
6.61	1.51457317282976\\
6.62	1.51457317282976\\
6.63	1.51457317282976\\
6.64	1.51457317282976\\
6.65	1.51457317282976\\
6.66	1.51457317282976\\
6.67	1.51457317282976\\
6.68	1.51457317282976\\
6.69	1.51457317282976\\
6.7	1.51457317282976\\
6.71	1.51457317282976\\
6.72	1.51457317282976\\
6.73	1.51457317282976\\
6.74	1.51457317282976\\
6.75	1.51457317282976\\
6.76	1.51457317282976\\
6.77	1.51457317282976\\
6.78	1.51457317282976\\
6.79	1.51457317282976\\
6.8	1.51457317282976\\
6.81	1.51457317282976\\
6.82	1.51457317282976\\
6.83	1.51457317282976\\
6.84	1.51457317282976\\
6.85	1.51457317282976\\
6.86	1.51457317282976\\
6.87	1.51457317282976\\
6.88	1.51457317282976\\
6.89	1.51457317282976\\
6.9	1.51457317282976\\
6.91	1.51457317282976\\
6.92	1.51457317282976\\
6.93	1.51457317282976\\
6.94	1.51457317282976\\
6.95	1.51457317282976\\
6.96	1.51457317282976\\
6.97	1.51457317282976\\
6.98	1.51457317282976\\
6.99	1.51457317282976\\
7	1.51457317282976\\
7.01	1.51457317282976\\
7.02	1.51457317282976\\
7.03	1.51457317282976\\
7.04	1.51457317282976\\
7.05	1.51457317282976\\
7.06	1.51457317282976\\
7.07	1.51457317282976\\
7.08	1.51457317282976\\
7.09	1.51457317282976\\
7.1	1.51457317282976\\
7.11	1.51457317282976\\
7.12	1.51457317282976\\
7.13	1.51457317282976\\
7.14	1.51457317282976\\
7.15	1.51457317282976\\
7.16	1.51457317282976\\
7.17	1.51457317282976\\
7.18	1.51457317282976\\
7.19	1.51457317282976\\
7.2	1.51457317282976\\
7.21	1.51457317282976\\
7.22	1.51457317282976\\
7.23	1.51457317282976\\
7.24	1.51457317282976\\
7.25	1.51457317282976\\
7.26	1.51457317282976\\
7.27	1.51457317282976\\
7.28	1.51457317282976\\
7.29	1.51457317282976\\
7.3	1.51457317282976\\
7.31	1.51457317282976\\
7.32	1.51457317282976\\
7.33	1.51457317282976\\
7.34	1.51457317282976\\
7.35	1.51457317282976\\
7.36	1.51457317282976\\
7.37	1.51457317282976\\
7.38	1.51457317282976\\
7.39	1.51457317282976\\
7.4	1.51457317282976\\
7.41	1.51457317282976\\
7.42	1.51457317282976\\
7.43	1.51457317282976\\
7.44	1.51457317282976\\
7.45	1.51457317282976\\
7.46	1.51457317282976\\
7.47	1.51457317282976\\
7.48	1.51457317282976\\
7.49	1.51457317282976\\
7.5	1.51457317282976\\
7.51	1.51457317282976\\
7.52	1.51457317282976\\
7.53	1.51457317282976\\
7.54	1.51457317282976\\
7.55	1.51457317282976\\
7.56	1.51457317282976\\
7.57	1.51457317282976\\
7.58	1.51457317282976\\
7.59	1.51457317282976\\
7.6	1.51457317282976\\
7.61	1.51457317282976\\
7.62	1.51457317282976\\
7.63	1.51457317282976\\
7.64	1.51457317282976\\
7.65	1.51457317282976\\
7.66	1.51457317282976\\
7.67	1.51457317282976\\
7.68	1.51457317282976\\
7.69	1.51457317282976\\
7.7	1.51457317282976\\
7.71	1.51457317282976\\
7.72	1.51457317282976\\
7.73	1.51457317282976\\
7.74	1.51457317282976\\
7.75	1.51457317282976\\
7.76	1.51457317282976\\
7.77	1.51457317282976\\
7.78	1.51457317282976\\
7.79	1.51457317282976\\
7.8	1.51457317282976\\
7.81	1.51457317282976\\
7.82	1.51457317282976\\
7.83	1.51457317282976\\
7.84	1.51457317282976\\
7.85	1.51457317282976\\
7.86	1.51457317282976\\
7.87	1.51457317282976\\
7.88	1.51457317282976\\
7.89	1.51457317282976\\
7.9	1.51457317282976\\
7.91	1.51457317282976\\
7.92	1.51457317282976\\
7.93	1.51457317282976\\
7.94	1.51457317282976\\
7.95	1.51457317282976\\
7.96	1.51457317282976\\
7.97	1.51457317282976\\
7.98	1.51457317282976\\
7.99	1.51457317282976\\
8	1.51457317282976\\
8.01	1.51457317282976\\
8.02	1.51457317282976\\
8.03	1.51457317282976\\
8.04	1.51457317282976\\
8.05	1.51457317282976\\
8.06	1.51457317282976\\
8.07	1.51457317282976\\
8.08	1.51457317282976\\
8.09	1.51457317282976\\
8.1	1.51457317282976\\
8.11	1.51457317282976\\
8.12	1.51457317282976\\
8.13	1.51457317282976\\
8.14	1.51457317282976\\
8.15	1.51457317282976\\
8.16	1.51457317282976\\
8.17	1.51457317282976\\
8.18	1.51457317282976\\
8.19	1.51457317282976\\
8.2	1.51457317282976\\
8.21	1.51457317282976\\
8.22	1.51457317282976\\
8.23	1.51457317282976\\
8.24	1.51457317282976\\
8.25	1.51457317282976\\
8.26	1.51457317282976\\
8.27	1.51457317282976\\
8.28	1.51457317282976\\
8.29	1.51457317282976\\
8.3	1.51457317282976\\
8.31	1.51457317282976\\
8.32	1.51457317282976\\
8.33	1.51457317282976\\
8.34	1.51457317282976\\
8.35	1.51457317282976\\
8.36	1.51457317282976\\
8.37	1.51457317282976\\
8.38	1.51457317282976\\
8.39	1.51457317282976\\
8.4	1.51457317282976\\
8.41	1.51457317282976\\
8.42	1.51457317282976\\
8.43	1.51457317282976\\
8.44	1.51457317282976\\
8.45	1.51457317282976\\
8.46	1.51457317282976\\
8.47	1.51457317282976\\
8.48	1.51457317282976\\
8.49	1.51457317282976\\
8.5	1.51457317282976\\
8.51	1.51457317282976\\
8.52	1.51457317282976\\
8.53	1.51457317282976\\
8.54	1.51457317282976\\
8.55	1.51457317282976\\
8.56	1.51457317282976\\
8.57	1.51457317282976\\
8.58	1.51457317282976\\
8.59	1.51457317282976\\
8.6	1.51457317282976\\
8.61	1.51457317282976\\
8.62	1.51457317282976\\
8.63	1.51457317282976\\
8.64	1.51457317282976\\
8.65	1.51457317282976\\
8.66	1.51457317282976\\
8.67	1.51457317282976\\
8.68	1.51457317282976\\
8.69	1.51457317282976\\
8.7	1.51457317282976\\
8.71	1.51457317282976\\
8.72	1.51457317282976\\
8.73	1.51457317282976\\
8.74	1.51457317282976\\
8.75	1.51457317282976\\
8.76	1.51457317282976\\
8.77	1.51457317282976\\
8.78	1.51457317282976\\
8.79	1.51457317282976\\
8.8	1.51457317282976\\
8.81	1.51457317282976\\
8.82	1.51457317282976\\
8.83	1.51457317282976\\
8.84	1.51457317282976\\
8.85	1.51457317282976\\
8.86	1.51457317282976\\
8.87	1.51457317282976\\
8.88	1.51457317282976\\
8.89	1.51457317282976\\
8.9	1.51457317282976\\
8.91	1.51457317282976\\
8.92	1.51457317282976\\
8.93	1.51457317282976\\
8.94	1.51457317282976\\
8.95	1.51457317282976\\
8.96	1.51457317282976\\
8.97	1.51457317282976\\
8.98	1.51457317282976\\
8.99	1.51457317282976\\
9	1.51457317282976\\
9.01	1.51457317282976\\
9.02	1.51457317282976\\
9.03	1.51457317282976\\
9.04	1.51457317282976\\
9.05	1.51457317282976\\
9.06	1.51457317282976\\
9.07	1.51457317282976\\
9.08	1.51457317282976\\
9.09	1.51457317282976\\
9.1	1.51457317282976\\
9.11	1.51457317282976\\
9.12	1.51457317282976\\
9.13	1.51457317282976\\
9.14	1.51457317282976\\
9.15	1.51457317282976\\
9.16	1.51457317282976\\
9.17	1.51457317282976\\
9.18	1.51457317282976\\
9.19	1.51457317282976\\
9.2	1.51457317282976\\
9.21	1.51457317282976\\
9.22	1.51457317282976\\
9.23	1.51457317282976\\
9.24	1.51457317282976\\
9.25	1.51457317282976\\
9.26	1.51457317282976\\
9.27	1.51457317282976\\
9.28	1.51457317282976\\
9.29	1.51457317282976\\
9.3	1.51457317282976\\
9.31	1.51457317282976\\
9.32	1.51457317282976\\
9.33	1.51457317282976\\
9.34	1.51457317282976\\
9.35	1.51457317282976\\
9.36	1.51457317282976\\
9.37	1.51457317282976\\
9.38	1.51457317282976\\
9.39	1.51457317282976\\
9.4	1.51457317282976\\
9.41	1.51457317282976\\
9.42	1.51457317282976\\
9.43	1.51457317282976\\
9.44	1.51457317282976\\
9.45	1.51457317282976\\
9.46	1.51457317282976\\
9.47	1.51457317282976\\
9.48	1.51457317282976\\
9.49	1.51457317282976\\
9.5	1.51457317282976\\
9.51	1.51457317282976\\
9.52	1.51457317282976\\
9.53	1.51457317282976\\
9.54	1.51457317282976\\
9.55	1.51457317282976\\
9.56	1.51457317282976\\
9.57	1.51457317282976\\
9.58	1.51457317282976\\
9.59	1.51457317282976\\
9.6	1.51457317282976\\
9.61	1.51457317282976\\
9.62	1.51457317282976\\
9.63	1.51457317282976\\
9.64	1.51457317282976\\
9.65	1.51457317282976\\
9.66	1.51457317282976\\
9.67	1.51457317282976\\
9.68	1.51457317282976\\
9.69	1.51457317282976\\
9.7	1.51457317282976\\
9.71	1.51457317282976\\
9.72	1.51457317282976\\
9.73	1.51457317282976\\
9.74	1.51457317282976\\
9.75	1.51457317282976\\
9.76	1.51457317282976\\
9.77	1.51457317282976\\
9.78	1.51457317282976\\
9.79	1.51457317282976\\
9.8	1.51457317282976\\
9.81	1.51457317282976\\
9.82	1.51457317282976\\
9.83	1.51457317282976\\
9.84	1.51457317282976\\
9.85	1.51457317282976\\
9.86	1.51457317282976\\
9.87	1.51457317282976\\
9.88	1.51457317282976\\
9.89	1.51457317282976\\
9.9	1.51457317282976\\
9.91	1.51457317282976\\
9.92	1.51457317282976\\
9.93	1.51457317282976\\
9.94	1.51457317282976\\
9.95	1.51457317282976\\
9.96	1.51457317282976\\
9.97	1.51457317282976\\
9.98	1.51457317282976\\
9.99	1.51457317282976\\
10	1.51457317282976\\
};
\addlegendentry{$\text{Min entropy (}\alpha\text{ = }\infty\text{)}$}

\end{axis}
\end{tikzpicture}%
